Charting the Triality Webs for All Smooth Fano 3-Folds

We determine all toric phases for the $2d$ $(0,2)$ theories on D1-branes probing the complex cones over the 18 smooth Fano 3-folds, whose toric diagrams correspond to the regular reflexive polytopes in 3 dimensions. These results significantly expand the list of explicitly known gauge theories on D1-branes over toric CY 4-folds. We go beyond the classification of toric phases and map the corresponding triality webs, establishing how the toric phases are connected by triality. The size and complexity of the webs constructed in this work far surpass any previously known examples, both in the contexts of Calabi-Yau 3-folds and 4-folds-with several of these CY 4-folds exhibiting hundreds of toric phases. We propose various new approaches for characterizing triality webs. Our work lays the foundation for a comprehensive exploration of the structure of triality webs.

==> (inline-0) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
\Lambda_{1.10}^{1} : & X_{10.5} X_{52} Q_{28} X_{81}  &-&  X_{10.3} X_{35} X_{52} Q_{28} X_{86} X_{61}  &  X_{14} P_{4.10}  &-& P_{17} X_{7.10}   \\  %%
\Lambda_{1.10}^{2} : & X_{10.5} P_{5.11} X_{11.8} X_{81}  &-&  X_{10.3} P_{39} X_{9.11} X_{11.8} X_{86} X_{61}  &  Q_{17} X_{7.10}  &-&  X_{14} Q_{4.10}  \\ %
\Lambda_{38}^{1} : & X_{81} Q_{17} X_{73}  &-&  X_{86} Q_{6.12} X_{12.10} X_{10.3}  &  P_{39} X_{98}  &-&  X_{32} P_{28}  \\ %
\Lambda_{38}^{2} : & X_{81} P_{17} X_{73}  &-&  X_{86} X_{64} P_{4.10} X_{10.3}  &   X_{32} Q_{28} &-& Q_{39} X_{98} \\  %%
\Lambda_{3.11}^{1} : & X_{11.6} Q_{6.12} X_{12.7} X_{73}  &-&  X_{11.8} X_{86} Q_{6.12} X_{12.7} X_{7.10} X_{10.3}  &  X_{35} P_{5.11}  &-&  P_{39} X_{9.11}  \\  %%
\Lambda_{3.11}^{2} : & X_{11.6} X_{61} P_{17} X_{73}  &-&  X_{11.8} X_{86} X_{61} X_{14} P_{4.10} X_{10.3}  &  Q_{39} X_{9.11}  &-&  X_{35} Q_{5.11}  \\ %
\Lambda_{58}^{1} : & X_{81} Q_{17} X_{7.10} X_{10.5}  &-&  X_{86} Q_{6.12} X_{12.7} X_{7.10} X_{10.3} X_{35}  &  X_{52} P_{28} &-& P_{5.11} X_{11.8}  \\  %%
\Lambda_{58}^{2} : & X_{81} X_{14} P_{4.10} X_{10.5}  &-&  X_{86} X_{61} X_{14} P_{4.10} X_{10.3} X_{35}  &  Q_{5.11} X_{11.8}  &-&  X_{52} Q_{28}  \\  %
\Lambda_{67}^{1} : & X_{73} X_{35} Q_{5.11} X_{11.6}  &-&  X_{7.10} X_{10.3} X_{35} X_{52} Q_{28} X_{86}  &   X_{61} P_{17} &-& P_{6.12} X_{12.7} \\  %%
\Lambda_{67}^{2} : & X_{73} P_{39} X_{9.11} X_{11.6}  &-&  X_{7.10} X_{10.3} P_{39} X_{9.11} X_{11.8} X_{86}  &  Q_{6.12} X_{12.7}  &-&  X_{61} Q_{17}  \\ %
\Lambda_{6.10}^{1} : & X_{10.5} Q_{5.11} X_{11.6}  &-&  X_{10.3} X_{32} Q_{28} X_{86}  &  P_{6.12} X_{12.10}  &-&  X_{64} P_{4.10}  \\ %
\Lambda_{6.10}^{2} : & X_{10.5} P_{5.11} X_{11.6}  &-&  X_{10.3} P_{39} X_{98} X_{86}  &  X_{64} Q_{4.10} &-& Q_{6.12} X_{12.10} \\ %%
\Lambda_{19} : & X_{98} X_{81}  &-&  X_{9.11} X_{11.6} X_{61}  &  P_{17} X_{73} Q_{39}  &-&  Q_{17} X_{73} P_{39}  \\ %
\Lambda_{27} : & X_{73} X_{32}  &-&  X_{7.10} X_{10.5} X_{52}  &  P_{28} X_{81} Q_{17}  &-&  Q_{28} X_{81} P_{17}  \\ %
\Lambda_{2.12} : & X_{12.10} X_{10.3} X_{32}  &-&  X_{12.7} X_{7.10} X_{10.3} X_{35} X_{52}  & Q_{28} X_{86} P_{6.12} &-& P_{28} X_{86} Q_{6.12} \\ %%
\Lambda_{49} : & X_{98} X_{86} X_{64}  &-&  X_{9.11} X_{11.8} X_{86} X_{61} X_{14}  &  Q_{4.10} X_{10.3} P_{39} &-& P_{4.10} X_{10.3} Q_{39}\\ %%
\Lambda_{4.11} : & X_{11.6} X_{64}  &-&  X_{11.8} X_{81} X_{14}  &  P_{4.10} X_{10.5} Q_{5.11}  &-&  Q_{4.10} X_{10.5} P_{5.11}  \\ %
\Lambda_{5.12} : & X_{12.10} X_{10.5}  &-&  X_{12.7} X_{73} X_{35}  &  P_{5.11} X_{11.6} Q_{6.12}  &-&  Q_{5.11} X_{11.6} P_{6.12}  %
\end{array}
\begin{tabular}{ |c|c|c|c|c|c|c|c| } 
\hline
 Phase & Path & F & Fermi Multiplicities & Phase & Path & F & Fermi Multiplicities \\
\hline
1&&18&4$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$&76&2,-5,6&24&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$\\ 
2&1&21&3$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$&77&2,-5,-7&21&5$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$\\ 
3&2&17&4$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$&78&2,-5,-8&24&4$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
4&-2&18&4$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$&79&2,-5,-9&24&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{9}$\\ 
5&3&25&3$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&80&2,6,-9&23&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$\\ 
6&1,2&20&2$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&81&2,-7,5&21&4$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$\\ 
7&1,-2&19&4$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&82&2,-7,-8&20&5$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{8}$\\ 
8&1,3&26&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$&83&2,-7,-9&20&2$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$\\ 
9&1,-4&19&3$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$&84&2,-7,-10&23&3$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
10&1,5&24&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{8}$&85&2,8,1&22&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{6}$\\ 
11&1,-7&20&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$&86&2,-8,1&24&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
12&1,9&23&4$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{6}$&87&2,-8,-9&20&3$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{6}$\\ 
13&1,-9&21&4$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$&88&-2,-5,-3&24&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
14&1,-11&22&4$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{6}$&89&-2,8,1&25&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$\\ 
15&1,12&23&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&90&-2,8,-10&32&4$\times\textbf{4}$+4$\times\textbf{5}$+4$\times\textbf{7}$\\ 
16&1,-12&22&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&91&3,2,-5&25&1$\times\textbf{2}$+2$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
17&2,3&21&3$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&92&3,2,6&30&2$\times\textbf{2}$+6$\times\textbf{4}$+4$\times\textbf{8}$\\ 
18&2,4&16&4$\times\textbf{2}$+8$\times\textbf{3}$&93&3,2,8&26&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$\\ 
19&2,-5&21&4$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$&94&3,2,-12&23&2$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
20&2,6&24&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$&95&1,2,3,-5&26&1$\times\textbf{2}$+2$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
21&2,-7&19&4$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$&96&1,2,3,-7&22&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
22&2,8&20&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$&97&1,2,3,8&26&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$\\ 
23&2,-8&20&3$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{6}$&98&1,2,3,-9&24&2$\times\textbf{2}$+2$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
24&2,-9&18&2$\times\textbf{2}$+8$\times\textbf{3}$+2$\times\textbf{4}$&99&1,2,3,12&28&1$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
25&2,-10&22&4$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&100&1,2,3,-12&28&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
26&-2,-5&20&4$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$&101&1,2,-5,-3&28&1$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
27&-2,8&25&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&102&1,2,-5,-7&20&5$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
28&3,2&23&3$\times\textbf{2}$+1$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$&103&1,2,-7,2&20&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
29&3,6&32&2$\times\textbf{2}$+6$\times\textbf{4}$+2$\times\textbf{8}$+2$\times\textbf{10}$&104&1,2,-7,5&20&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
30&1,2,3&24&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$&105&1,2,-7,8&18&6$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$\\ 
31&1,2,-5&24&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{7}$&106&1,2,-7,-8&20&4$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
32&1,2,-7&18&4$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$&107&1,2,-7,9&20&5$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$\\ 
33&1,2,8&22&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{6}$&108&1,2,-7,-9&18&5$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$\\ 
34&1,2,9&22&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$&109&1,2,-7,-10&24&4$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$\\ 
35&1,2,-9&20&3$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{6}$&110&1,2,-7,12&22&3$\times\textbf{2}$+3$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{9}$\\ 
36&1,2,-11&23&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+3$\times\textbf{6}$&111&1,2,8,4&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$\\ 
37&1,2,12&24&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{9}$&112&1,2,8,9&24&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
38&1,-2,5&20&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&113&1,2,8,12&26&3$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$\\ 
39&1,-2,7&22&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$&114&1,2,9,11&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
40&1,-2,-7&20&4$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&115&1,2,9,-11&23&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$\\ 
41&1,-2,8&23&4$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$&116&1,2,-9,6&28&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{10}$\\ 
42&1,-2,9&21&5$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$&117&1,2,-9,11&24&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
43&1,-2,-9&19&5$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{6}$&118&1,2,-9,-11&22&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
44&1,-2,-11&22&4$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$&119&1,2,-11,4&24&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{5}$+2$\times\textbf{6}$\\ 
45&1,-2,-12&22&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$&120&1,2,-11,-9&24&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{5}$+2$\times\textbf{6}$\\ 
46&1,3,2&24&2$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$&121&1,2,-11,12&25&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
47&1,3,7&28&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{11}$&122&1,-2,5,-3&26&6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{8}$\\ 
48&1,3,-9&24&4$\times\textbf{2}$+6$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{10}$&123&1,-2,5,8&22&4$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$\\ 
49&1,3,12&28&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$&124&1,-2,5,9&24&3$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
50&1,3,-12&25&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&125&1,-2,5,-9&22&3$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
51&1,-4,-6&25&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&126&1,-2,5,-12&24&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
52&1,-4,-7&22&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&127&1,-2,7,3&26&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$\\ 
53&1,-4,-9&21&3$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&128&1,-2,7,8&24&4$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$\\ 
54&1,-4,10&26&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&129&1,-2,7,9&24&4$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
55&1,-4,12&23&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$&130&1,-2,7,-9&22&4$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
56&1,-4,-12&22&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$&131&1,-2,-7,3&26&3$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$\\ 
57&1,5,9&28&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{9}$&132&1,-2,-7,8&26&4$\times\textbf{2}$+3$\times\textbf{4}$+4$\times\textbf{6}$+1$\times\textbf{8}$\\ 
58&1,5,-9&26&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{7}$+2$\times\textbf{8}$&133&1,-2,-7,9&20&6$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{6}$\\ 
59&1,-7,2&18&5$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$&134&1,-2,-7,-9&18&7$\times\textbf{2}$+4$\times\textbf{4}$+1$\times\textbf{6}$\\ 
60&1,-7,3&26&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{9}$&135&1,-2,8,9&25&3$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
61&1,9,11&25&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&136&1,-2,8,-9&23&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$\\ 
62&1,-9,6&29&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{10}$&137&1,-2,9,11&25&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
63&1,-9,11&23&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&138&1,-2,9,-11&22&4$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
64&1,-9,-11&21&3$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&139&1,-2,-9,6&25&4$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{10}$\\ 
65&1,-9,-12&22&3$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$&140&1,-2,-9,11&23&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$\\ 
66&1,-12,5&24&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$&141&1,-2,-9,-11&21&3$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$\\ 
67&2,3,4&20&3$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$&142&1,-2,-9,-12&22&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$\\ 
68&2,3,-5&23&3$\times\textbf{2}$+1$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$&143&1,3,2,-5&26&4$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
69&2,3,6&28&1$\times\textbf{2}$+1$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$&144&1,3,2,7&26&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{9}$\\ 
70&2,3,-7&23&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$&145&1,3,2,8&28&2$\times\textbf{2}$+6$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$\\ 
71&2,3,8&22&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&146&1,3,2,-9&22&4$\times\textbf{2}$+7$\times\textbf{4}$+1$\times\textbf{8}$\\ 
72&2,3,-8&24&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{6}$&147&1,3,2,12&28&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
73&2,3,-9&20&2$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$&148&1,3,2,-12&26&1$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
74&2,3,-12&23&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&149&1,3,7,5&32&4$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{15}$\\ 
75&2,-5,-3&25&3$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{7}$&150&1,3,7,-9&24&3$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{11}$\\ 
\hline
\end{tabular}}
\end{center}
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c| } 
\hline
 Phase & Path & F & Fermi Multiplicities & Phase & Path & F & Fermi Multiplicities \\
\hline
151&1,3,-9,6&32&3$\times\textbf{2}$+5$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{10}$+1$\times\textbf{14}$&226&3,2,-5,-12&27&1$\times\textbf{2}$+1$\times\textbf{3}$+7$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{9}$\\ 
152&1,3,-9,-7&26&4$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{12}$&227&3,2,8,1&26&2$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$\\ 
153&1,3,-9,11&26&4$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{10}$&228&3,2,8,-9&26&2$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{10}$\\ 
154&1,3,-9,-11&24&4$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{10}$&229&3,2,8,-12&26&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$\\ 
155&1,3,-12,2&26&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&230&1,2,3,-5,-7&22&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$\\ 
156&1,3,-12,5&28&4$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{8}$&231&1,2,3,-5,8&22&4$\times\textbf{2}$+6$\times\textbf{4}$+2$\times\textbf{6}$\\ 
157&1,-4,-6,-7&28&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$&232&1,2,3,-5,-9&32&8$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{10}$\\ 
158&1,-4,-6,-9&25&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+4$\times\textbf{6}$&233&1,2,3,-5,-12&34&2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{7}$+2$\times\textbf{8}$+1$\times\textbf{11}$\\ 
159&1,-4,-6,10&28&1$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$&234&1,2,3,8,4&26&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
160&1,-4,-7,3&26&1$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$&235&1,2,3,8,12&30&3$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{10}$\\ 
161&1,-4,-7,-9&22&3$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{9}$&236&1,2,3,8,-12&30&3$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+3$\times\textbf{8}$\\ 
162&1,-4,-7,12&28&4$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{9}$&237&1,2,3,-9,6&32&1$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{12}$\\ 
163&1,-4,-9,6&25&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&238&1,2,3,-9,11&28&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$\\ 
164&1,-4,-9,-11&23&3$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$&239&1,2,3,-9,-11&26&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
165&1,-4,-9,-12&24&1$\times\textbf{2}$+3$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$&240&1,2,3,-9,-12&28&2$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
166&1,-4,10,5&24&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$&241&1,2,-5,-3,-7&24&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
167&1,5,-9,6&34&3$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{7}$+2$\times\textbf{12}$&242&1,2,-5,-3,8&24&4$\times\textbf{2}$+4$\times\textbf{4}$+4$\times\textbf{6}$\\ 
168&1,5,-9,-12&28&2$\times\textbf{2}$+6$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$&243&1,2,-5,-7,8&18&8$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{6}$\\ 
169&1,-7,2,3&24&4$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&244&1,2,-5,-7,-8&22&5$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
170&1,-7,2,8&20&5$\times\textbf{2}$+6$\times\textbf{4}$+1$\times\textbf{6}$&245&1,2,-5,-7,-10&26&4$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
171&1,-7,2,-8&20&4$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{7}$&246&1,2,-7,2,3&24&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{7}$\\ 
172&1,-7,2,-9&16&8$\times\textbf{2}$+4$\times\textbf{4}$&247&1,2,-7,2,8&20&5$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{6}$\\ 
173&1,-7,2,-10&26&4$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&248&1,2,-7,2,-8&22&4$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
174&1,-7,3,-8&32&4$\times\textbf{4}$+6$\times\textbf{5}$+2$\times\textbf{9}$&249&1,2,-7,2,9&22&5$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$\\ 
175&1,-9,6,11&31&2$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$&250&1,2,-7,2,-9&20&5$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{6}$\\ 
176&1,-9,6,-11&27&2$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{10}$&251&1,2,-7,2,-10&28&4$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
177&1,-9,6,-12&30&1$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{10}$&252&1,2,-7,5,-3&26&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
178&1,-9,-11,-12&22&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$&253&1,2,-7,5,8&18&7$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{6}$\\ 
179&1,-9,-12,5&26&1$\times\textbf{2}$+1$\times\textbf{3}$+7$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&254&1,2,-7,5,-8&22&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
180&1,-12,5,3&28&3$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{10}$&255&1,2,-7,5,9&24&4$\times\textbf{2}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
181&1,-12,5,-7&26&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&256&1,2,-7,5,-9&22&4$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
182&2,3,4,6&24&2$\times\textbf{3}$+8$\times\textbf{4}$+2$\times\textbf{5}$&257&1,2,-7,5,-10&24&4$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
183&2,3,4,-7&24&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{5}$+2$\times\textbf{6}$&258&1,2,-7,5,12&28&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{13}$\\ 
184&2,3,4,-12&22&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&259&1,2,-7,8,4&18&5$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$\\ 
185&2,3,-5,6&26&2$\times\textbf{2}$+6$\times\textbf{4}$+4$\times\textbf{6}$&260&1,2,-7,8,-10&24&5$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{10}$\\ 
186&2,3,-5,-7&23&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$&261&1,2,-7,8,-11&24&5$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{12}$\\ 
187&2,3,-5,-8&26&3$\times\textbf{2}$+5$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{8}$&262&1,2,-7,8,12&22&5$\times\textbf{2}$+6$\times\textbf{4}$+1$\times\textbf{10}$\\ 
188&2,3,-5,-9&28&3$\times\textbf{3}$+7$\times\textbf{4}$+1$\times\textbf{8}$+1$\times\textbf{11}$&263&1,2,-7,-8,4&22&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
189&2,3,-5,-12&29&2$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{4}$+4$\times\textbf{6}$+1$\times\textbf{11}$&264&1,2,-7,-8,9&22&5$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$\\ 
190&2,3,6,-12&30&1$\times\textbf{2}$+1$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{7}$+2$\times\textbf{8}$&265&1,2,-7,-8,-10&24&4$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{11}$\\ 
191&2,3,-7,8&24&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{6}$+2$\times\textbf{7}$&266&1,2,-7,-8,-11&24&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{11}$\\ 
192&2,3,-7,-8&24&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{8}$&267&1,2,-7,9,-10&24&5$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{10}$\\ 
193&2,3,-7,-9&22&8$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$&268&1,2,-7,-9,6&26&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{6}$+1$\times\textbf{8}$\\ 
194&2,3,8,1&24&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$&269&1,2,-7,-9,-10&24&5$\times\textbf{2}$+3$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
195&2,3,8,-9&20&3$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{6}$&270&1,2,-7,-9,11&22&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$\\ 
196&2,3,8,-12&24&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&271&1,2,-7,-9,-11&20&2$\times\textbf{2}$+4$\times\textbf{3}$+6$\times\textbf{4}$\\ 
197&2,3,-8,1&28&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{8}$&272&1,2,-7,-10,12&24&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{9}$\\ 
198&2,3,-8,-9&20&3$\times\textbf{2}$+2$\times\textbf{3}$+7$\times\textbf{4}$&273&1,2,-7,12,10&26&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
199&2,3,-8,-12&26&3$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+5$\times\textbf{6}$&274&1,2,8,4,-6&34&3$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{15}$\\ 
200&2,3,-9,1&22&3$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$&275&1,2,8,4,9&26&6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
201&2,3,-9,-8&18&4$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$&276&1,2,8,4,12&28&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{12}$\\ 
202&2,3,-9,11&26&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$&277&1,2,9,-11,4&26&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
203&2,3,-12,7&27&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{9}$&278&1,2,-9,6,11&32&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$\\ 
204&2,-5,-3,6&28&2$\times\textbf{2}$+4$\times\textbf{4}$+6$\times\textbf{6}$&279&1,2,-9,6,-11&28&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{10}$\\ 
205&2,-5,-3,-7&25&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&280&1,-2,5,-3,8&28&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
206&2,-5,-3,-8&28&3$\times\textbf{2}$+3$\times\textbf{4}$+5$\times\textbf{6}$+1$\times\textbf{8}$&281&1,-2,5,8,9&26&3$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$+2$\times\textbf{7}$\\ 
207&2,-5,6,-9&25&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&282&1,-2,5,8,-9&24&3$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+7$\times\textbf{5}$\\ 
208&2,-5,-7,-8&22&6$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{8}$&283&1,-2,5,-9,6&28&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{11}$\\ 
209&2,-5,-7,-9&24&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{7}$&284&1,-2,5,-9,-12&26&1$\times\textbf{2}$+1$\times\textbf{3}$+7$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
210&2,-5,-7,-10&25&3$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&285&1,-2,5,-12,3&28&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
211&2,-5,-8,1&22&5$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{8}$&286&1,-2,7,3,8&28&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{10}$\\ 
212&2,-5,-8,-9&26&3$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$&287&1,-2,7,3,-9&24&3$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{10}$\\ 
213&2,-7,5,-3&27&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&288&1,-2,7,8,9&26&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+3$\times\textbf{7}$\\ 
214&2,-7,5,-8&22&5$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&289&1,-2,7,9,11&28&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$\\ 
215&2,-7,5,-9&24&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$&290&1,-2,7,-9,6&28&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+4$\times\textbf{6}$+1$\times\textbf{11}$\\ 
216&2,-7,5,-10&23&3$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$&291&1,-2,7,-9,11&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$\\ 
217&2,-7,-8,1&20&5$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{8}$&292&1,-2,-7,3,8&32&3$\times\textbf{2}$+4$\times\textbf{4}$+1$\times\textbf{6}$+3$\times\textbf{8}$+1$\times\textbf{12}$\\ 
218&2,-7,-8,-1&22&3$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{9}$&293&1,-2,-7,3,-9&20&6$\times\textbf{2}$+5$\times\textbf{4}$+1$\times\textbf{8}$\\ 
219&2,-7,-8,-9&20&5$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{8}$&294&1,-2,-7,8,9&26&3$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
220&2,-7,-9,1&20&2$\times\textbf{2}$+4$\times\textbf{3}$+6$\times\textbf{4}$&295&1,-2,-7,-9,6&24&6$\times\textbf{2}$+2$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{10}$\\ 
221&2,-7,-9,-10&24&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&296&1,-2,-9,6,11&29&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{10}$\\ 
222&2,-8,-9,11&28&4$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{11}$&297&1,-2,-9,6,-11&25&3$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{10}$\\ 
223&-2,8,1,7&28&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$&298&1,-2,-9,6,-12&26&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
224&3,2,-5,6&28&1$\times\textbf{2}$+1$\times\textbf{3}$+6$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&299&1,-2,-9,11,-12&26&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$\\ 
225&3,2,-5,8&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&300&1,-2,-9,-11,-12&24&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
\hline
\end{tabular}}
\end{center}
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c| } 
\hline
 Phase & Path & F & Fermi Multiplicities & Phase & Path & F & Fermi Multiplicities \\
\hline
301&1,-2,-9,-12,5&24&2$\times\textbf{2}$+8$\times\textbf{4}$+2$\times\textbf{6}$&376&2,-7,5,-8,-9&24&5$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
302&1,3,2,-5,7&28&4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$&377&2,-7,5,-9,1&24&1$\times\textbf{2}$+2$\times\textbf{3}$+6$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
303&1,3,2,-5,8&24&1$\times\textbf{2}$+2$\times\textbf{3}$+7$\times\textbf{4}$+2$\times\textbf{6}$&378&2,-7,5,-9,-10&26&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
304&1,3,2,-5,-9&30&2$\times\textbf{3}$+7$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{10}$&379&2,-7,-8,1,-11&28&2$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{16}$\\ 
305&1,3,2,-5,-12&30&2$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$&380&2,-7,-8,-1,-11&28&5$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{15}$\\ 
306&1,3,2,8,12&32&2$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{10}$&381&2,-7,-8,-9,11&28&4$\times\textbf{3}$+6$\times\textbf{4}$+2$\times\textbf{10}$\\ 
307&1,3,2,8,-12&30&2$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{8}$&382&2,-7,-9,1,6&26&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
308&1,3,2,-9,6&30&3$\times\textbf{2}$+5$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{12}$&383&-2,8,1,7,3&30&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{10}$\\ 
309&1,3,2,-9,11&26&4$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$&384&3,2,-5,8,-9&26&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$\\ 
310&1,3,2,-9,-11&24&4$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&385&3,2,-5,8,-12&28&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{11}$\\ 
311&1,3,2,-9,-12&24&2$\times\textbf{2}$+2$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$&386&3,2,8,1,-12&28&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{8}$\\ 
312&1,3,7,5,-9&30&5$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{8}$+1$\times\textbf{17}$&387&3,2,8,-9,6&34&1$\times\textbf{2}$+8$\times\textbf{4}$+2$\times\textbf{8}$+1$\times\textbf{18}$\\ 
313&1,3,7,-9,6&30&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{10}$+1$\times\textbf{15}$&388&3,2,8,-9,-10&34&1$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{10}$+1$\times\textbf{12}$\\ 
314&1,3,7,-9,11&26&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{11}$&389&1,2,3,-5,8,11&28&4$\times\textbf{2}$+2$\times\textbf{4}$+3$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$\\ 
315&1,3,-9,6,-7&34&3$\times\textbf{2}$+5$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{10}$+1$\times\textbf{16}$&390&1,2,3,-5,8,-12&30&2$\times\textbf{2}$+4$\times\textbf{4}$+4$\times\textbf{6}$+2$\times\textbf{8}$\\ 
316&1,3,-9,6,11&34&3$\times\textbf{2}$+4$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$+2$\times\textbf{9}$+1$\times\textbf{14}$&391&1,2,3,-5,-9,6&40&4$\times\textbf{4}$+4$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{10}$+1$\times\textbf{14}$\\ 
317&1,3,-9,6,-11&30&3$\times\textbf{2}$+6$\times\textbf{4}$+2$\times\textbf{8}$+1$\times\textbf{14}$&392&1,2,3,8,4,-6&38&2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{10}$+1$\times\textbf{14}$\\ 
318&1,3,-9,-7,5&34&1$\times\textbf{2}$+2$\times\textbf{3}$+6$\times\textbf{4}$+2$\times\textbf{8}$+1$\times\textbf{20}$&393&1,2,3,8,4,12&30&3$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{10}$\\ 
319&1,3,-9,-7,11&26&4$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{12}$&394&1,2,3,8,4,-12&30&3$\times\textbf{2}$+4$\times\textbf{5}$+3$\times\textbf{6}$+2$\times\textbf{8}$\\ 
320&1,3,-12,2,-5&28&4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$&395&1,2,3,-9,6,11&36&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$+2$\times\textbf{9}$+1$\times\textbf{12}$\\ 
321&1,-4,-6,-7,3&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$&396&1,2,3,-9,6,-11&32&1$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{12}$\\ 
322&1,-4,-6,-7,-9&26&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$&397&1,2,3,-9,6,-12&40&1$\times\textbf{2}$+2$\times\textbf{4}$+4$\times\textbf{6}$+2$\times\textbf{7}$+2$\times\textbf{10}$+1$\times\textbf{12}$\\ 
323&1,-4,-6,-9,-11&27&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&398&1,2,3,-9,11,-12&32&2$\times\textbf{2}$+1$\times\textbf{4}$+4$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{10}$\\ 
324&1,-4,-7,-9,-3&24&4$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{10}$&399&1,2,3,-9,-11,-12&30&2$\times\textbf{2}$+2$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$\\ 
325&1,-4,-7,-9,6&26&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$&400&1,2,-5,-3,-7,-8&26&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$\\ 
326&1,-4,-9,6,-11&25&2$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$&401&1,2,-5,-3,8,7&26&4$\times\textbf{2}$+3$\times\textbf{4}$+4$\times\textbf{6}$+1$\times\textbf{8}$\\ 
327&1,-4,-9,6,-12&32&2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+2$\times\textbf{9}$&402&1,2,-5,-3,8,11&28&4$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{10}$\\ 
328&1,-4,-9,-11,-12&26&1$\times\textbf{2}$+2$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$&403&1,2,-5,-7,8,-10&24&5$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$\\ 
329&1,-4,-9,-12,5&28&2$\times\textbf{3}$+6$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$&404&1,2,-5,-7,-8,4&24&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
330&1,-4,10,5,7&32&1$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$&405&1,2,-5,-7,-8,-10&26&4$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{11}$\\ 
331&1,5,-9,6,-12&40&4$\times\textbf{4}$+5$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{12}$+1$\times\textbf{14}$&406&1,2,-7,2,8,-10&28&4$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{10}$\\ 
332&1,-7,2,8,4&20&4$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$&407&1,2,-7,2,-8,4&24&3$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
333&1,-7,2,8,-10&28&4$\times\textbf{2}$+4$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{10}$&408&1,2,-7,2,-8,9&24&5$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
334&1,-7,2,-8,4&22&3$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{9}$&409&1,2,-7,2,-8,-10&28&4$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
335&1,-7,2,-8,-10&26&4$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{11}$&410&1,2,-7,2,9,-10&28&5$\times\textbf{2}$+2$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{10}$\\ 
336&1,-7,2,-9,6&24&6$\times\textbf{2}$+1$\times\textbf{4}$+4$\times\textbf{6}$+1$\times\textbf{8}$&411&1,2,-7,2,-9,6&28&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{6}$+2$\times\textbf{8}$\\ 
337&1,-9,6,-11,-12&28&1$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$&412&1,2,-7,2,-9,-10&28&5$\times\textbf{2}$+1$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+2$\times\textbf{8}$\\ 
338&1,-9,6,-12,5&34&1$\times\textbf{3}$+4$\times\textbf{4}$+5$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{12}$&413&1,2,-7,2,-9,11&24&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{6}$\\ 
339&1,-9,-11,-12,5&24&2$\times\textbf{3}$+8$\times\textbf{4}$+2$\times\textbf{5}$&414&1,2,-7,5,-3,-8&28&1$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
340&1,-9,-12,5,3&32&8$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{10}$&415&1,2,-7,5,8,4&18&6$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{6}$\\ 
341&1,-9,-12,5,-7&28&1$\times\textbf{2}$+1$\times\textbf{3}$+6$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&416&1,2,-7,5,8,-10&22&6$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{10}$\\ 
342&1,-12,5,3,-7&26&3$\times\textbf{3}$+5$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{8}$&417&1,2,-7,5,8,12&26&6$\times\textbf{2}$+2$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{14}$\\ 
343&1,-12,5,-7,10&32&1$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+2$\times\textbf{9}$&418&1,2,-7,5,-8,4&24&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{6}$+2$\times\textbf{9}$\\ 
344&2,3,4,6,-9&26&2$\times\textbf{3}$+7$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&419&1,2,-7,5,-8,9&26&4$\times\textbf{2}$+4$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$\\ 
345&2,3,4,-12,7&28&2$\times\textbf{2}$+3$\times\textbf{3}$+5$\times\textbf{5}$+2$\times\textbf{9}$&420&1,2,-7,5,-8,-10&24&4$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{11}$\\ 
346&2,3,-5,6,-12&30&1$\times\textbf{2}$+5$\times\textbf{4}$+5$\times\textbf{6}$+1$\times\textbf{8}$&421&1,2,-7,5,9,-10&26&4$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{7}$+1$\times\textbf{10}$\\ 
347&2,3,-5,-7,-8&24&4$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&422&1,2,-7,5,-9,6&30&2$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+2$\times\textbf{8}$\\ 
348&2,3,-5,-8,1&24&4$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{8}$&423&1,2,-7,5,-9,-10&26&4$\times\textbf{2}$+4$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$\\ 
349&2,3,-5,-8,-9&28&2$\times\textbf{2}$+7$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{12}$&424&1,2,-7,5,-10,12&28&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{13}$\\ 
350&2,3,-5,-8,-12&32&2$\times\textbf{2}$+3$\times\textbf{4}$+6$\times\textbf{6}$+1$\times\textbf{12}$&425&1,2,-7,5,12,10&32&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{13}$\\ 
351&2,3,-5,-9,-8&26&2$\times\textbf{2}$+2$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{12}$&426&1,2,-7,8,4,-6&30&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{6}$+1$\times\textbf{16}$\\ 
352&2,3,6,-12,7&34&1$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+2$\times\textbf{8}$+1$\times\textbf{9}$&427&1,2,-7,8,4,12&26&2$\times\textbf{2}$+2$\times\textbf{3}$+7$\times\textbf{4}$+1$\times\textbf{14}$\\ 
353&2,3,8,1,-12&28&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{8}$&428&1,2,-7,8,-10,-11&30&4$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{8}$+1$\times\textbf{16}$\\ 
354&2,3,8,-9,6&28&2$\times\textbf{2}$+7$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{14}$&429&1,2,-7,8,-10,12&24&4$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{10}$\\ 
355&2,3,8,-9,-10&26&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$&430&1,2,-7,8,-11,12&24&6$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{12}$\\ 
356&2,3,8,-9,-12&20&4$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$&431&1,2,-7,8,12,10&26&4$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{10}$\\ 
357&2,3,8,-12,7&28&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{9}$&432&1,2,-7,-8,4,9&26&4$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{7}$+1$\times\textbf{12}$\\ 
358&2,3,-8,1,-12&32&3$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{8}$+1$\times\textbf{10}$&433&1,2,-7,-8,-10,-11&28&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{15}$\\ 
359&2,3,-8,-9,6&28&2$\times\textbf{2}$+5$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{12}$&434&1,2,-7,-9,6,11&30&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+2$\times\textbf{8}$\\ 
360&2,3,-8,-9,11&28&1$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{12}$&435&1,2,-7,-9,6,-11&26&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
361&2,3,-8,-12,7&28&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{9}$&436&1,2,-7,-9,-10,11&28&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{6}$+2$\times\textbf{8}$\\ 
362&2,3,-9,1,11&26&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$&437&1,-2,5,-9,6,-12&32&1$\times\textbf{3}$+6$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
363&2,3,-9,1,-11&26&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$&438&1,-2,5,-9,-12,3&34&5$\times\textbf{4}$+5$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{11}$\\ 
364&2,3,-9,-8,6&24&3$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{10}$&439&1,-2,7,3,-9,6&28&4$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{6}$+1$\times\textbf{14}$\\ 
365&2,-5,-3,-7,-8&26&4$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&440&1,-2,7,3,-9,11&28&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{10}$\\ 
366&2,-5,-3,-8,1&26&4$\times\textbf{2}$+3$\times\textbf{4}$+4$\times\textbf{6}$+1$\times\textbf{8}$&441&1,-2,7,3,-9,-12&28&4$\times\textbf{2}$+4$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{14}$\\ 
367&2,-5,-7,-8,1&20&7$\times\textbf{2}$+3$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$&442&1,-2,7,-9,6,11&32&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
368&2,-5,-7,-8,-1&24&4$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$&443&1,-2,-7,3,-9,6&24&7$\times\textbf{2}$+1$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{12}$\\ 
369&2,-5,-7,-8,-9&24&5$\times\textbf{2}$+4$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$&444&1,-2,-7,3,-9,-12&24&5$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{12}$\\ 
370&2,-5,-7,-9,-10&28&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$&445&1,-2,-9,6,11,-12&30&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+2$\times\textbf{8}$\\ 
371&2,-5,-8,1,7&24&5$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&446&1,-2,-9,6,-11,-12&26&1$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
372&2,-5,-8,1,11&30&4$\times\textbf{2}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$&447&1,-2,-9,6,-12,5&28&1$\times\textbf{2}$+7$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
373&2,-7,5,-3,-8&28&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{8}$+1$\times\textbf{9}$&448&1,-2,-9,-11,-12,5&28&1$\times\textbf{3}$+8$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{9}$\\ 
374&2,-7,5,-8,1&20&6$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$&449&1,3,2,-5,8,11&30&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$\\ 
375&2,-7,5,-8,-1&24&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$&450&1,3,2,-5,8,-12&30&1$\times\textbf{2}$+6$\times\textbf{4}$+3$\times\textbf{6}$+2$\times\textbf{8}$\\ 
\hline
\end{tabular}}
\end{center}
%=================================================================
%=================================================================
\begin{table}[H]
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c| } 
\hline
 Phase & Path & F & Fermi Multiplicities & Phase & Path & F & Fermi Multiplicities \\
\hline
451&1,3,2,-5,-9,-12&32&8$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{10}$&495&3,2,-5,8,-9,6&30&3$\times\textbf{2}$+5$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{14}$\\ 
452&1,3,2,-9,6,11&34&3$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{8}$+2$\times\textbf{9}$+1$\times\textbf{12}$&496&3,2,8,-9,6,-10&42&6$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{9}$+1$\times\textbf{12}$+1$\times\textbf{18}$\\ 
453&1,3,2,-9,6,-11&30&3$\times\textbf{2}$+5$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{12}$&497&1,2,3,-5,-9,6,-12&52&6$\times\textbf{6}$+4$\times\textbf{10}$+2$\times\textbf{14}$\\ 
454&1,3,2,-9,11,-12&28&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$&498&1,2,3,-9,6,11,-12&44&1$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{10}$+2$\times\textbf{11}$+1$\times\textbf{12}$\\ 
455&1,3,2,-9,-11,-12&26&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&499&1,2,3,-9,6,-11,-12&40&1$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+2$\times\textbf{10}$+1$\times\textbf{12}$\\ 
456&1,3,7,5,-9,6&36&5$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{12}$+1$\times\textbf{21}$&500&1,2,-5,-3,8,7,-5&30&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{12}$\\ 
457&1,3,7,-9,6,11&32&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{15}$&501&1,2,-5,-3,8,7,11&28&5$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{12}$\\ 
458&1,3,-9,6,-7,5&42&2$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{12}$+1$\times\textbf{24}$&502&1,2,-7,2,-8,4,9&28&4$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{12}$\\ 
459&1,3,-9,6,-7,11&34&3$\times\textbf{2}$+5$\times\textbf{4}$+1$\times\textbf{8}$+2$\times\textbf{9}$+1$\times\textbf{16}$&503&1,2,-7,2,-8,4,10&28&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$\\ 
460&1,3,-9,-7,11,-5&34&1$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{10}$+1$\times\textbf{14}$&504&1,2,-7,2,-8,9,-10&28&6$\times\textbf{2}$+1$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{12}$\\ 
461&1,-4,-6,-7,3,9&28&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$&505&1,2,-7,2,-9,6,11&32&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+3$\times\textbf{8}$\\ 
462&1,-4,-6,-7,-9,-3&28&3$\times\textbf{2}$+4$\times\textbf{4}$+4$\times\textbf{6}$+1$\times\textbf{10}$&506&1,2,-7,5,-3,-8,4&30&8$\times\textbf{3}$+4$\times\textbf{9}$\\ 
463&1,-4,-7,-9,-3,6&28&3$\times\textbf{2}$+5$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{10}$&507&1,2,-7,5,8,4,-6&30&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{18}$\\ 
464&1,-4,-7,-9,-3,-12&28&1$\times\textbf{2}$+2$\times\textbf{3}$+6$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{14}$&508&1,2,-7,5,8,-10,12&26&5$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{14}$\\ 
465&1,-4,-9,6,-11,-12&30&2$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$+2$\times\textbf{9}$&509&1,2,-7,5,8,12,10&30&5$\times\textbf{2}$+2$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{14}$\\ 
466&1,-4,-9,6,-12,5&36&1$\times\textbf{3}$+3$\times\textbf{4}$+5$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{11}$&510&1,2,-7,5,-8,4,9&30&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{9}$+1$\times\textbf{12}$\\ 
467&1,5,-9,6,-12,3&52&8$\times\textbf{6}$+2$\times\textbf{10}$+2$\times\textbf{18}$&511&1,2,-7,5,-8,9,-10&26&5$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{7}$+1$\times\textbf{12}$\\ 
468&1,-7,2,8,4,-6&32&3$\times\textbf{2}$+3$\times\textbf{4}$+5$\times\textbf{6}$+1$\times\textbf{16}$&512&1,-2,5,-9,6,-12,3&40&3$\times\textbf{4}$+6$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$+1$\times\textbf{15}$\\ 
469&1,-7,2,8,4,10&24&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&513&1,-2,7,3,-9,6,11&32&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{14}$\\ 
470&1,-7,2,8,4,-10&24&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{6}$&514&1,-2,7,3,-9,6,12&32&4$\times\textbf{2}$+2$\times\textbf{5}$+5$\times\textbf{6}$+1$\times\textbf{16}$\\ 
471&1,-7,2,-8,4,10&26&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$&515&1,-2,7,3,-9,6,-12&28&5$\times\textbf{2}$+2$\times\textbf{4}$+4$\times\textbf{6}$+1$\times\textbf{14}$\\ 
472&1,-7,2,-8,4,-10&24&3$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{6}$+1$\times\textbf{9}$&516&1,-2,7,3,-9,11,-12&32&3$\times\textbf{2}$+3$\times\textbf{4}$+3$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{14}$\\ 
473&1,-9,6,-11,-12,5&28&1$\times\textbf{3}$+8$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&517&1,-2,7,3,-9,-12,-6&32&4$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{14}$\\ 
474&1,-9,6,-12,5,-7&36&1$\times\textbf{3}$+3$\times\textbf{4}$+6$\times\textbf{6}$+1$\times\textbf{9}$+1$\times\textbf{12}$&518&1,-2,-7,3,-9,6,-12&24&6$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{6}$+1$\times\textbf{12}$\\ 
475&1,-9,-12,5,-7,10&34&1$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$&519&1,-2,-7,3,-9,-12,-6&28&5$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{12}$\\ 
476&2,3,4,6,-9,11&32&2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{10}$&520&1,-2,-9,6,-11,-12,5&28&10$\times\textbf{4}$+2$\times\textbf{8}$\\ 
477&2,3,4,6,-9,-12&28&2$\times\textbf{3}$+6$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{7}$&521&1,-2,-9,6,-12,5,-7&30&6$\times\textbf{4}$+6$\times\textbf{6}$\\ 
478&2,3,-5,-8,1,11&32&4$\times\textbf{2}$+1$\times\textbf{4}$+3$\times\textbf{6}$+3$\times\textbf{8}$+1$\times\textbf{10}$&522&1,-2,-9,-11,-12,5,3&30&2$\times\textbf{3}$+6$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{9}$\\ 
479&2,3,-5,-8,1,-12&32&2$\times\textbf{2}$+3$\times\textbf{4}$+5$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{10}$&523&1,-4,-7,-9,-3,6,-12&36&2$\times\textbf{3}$+6$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{9}$+1$\times\textbf{18}$\\ 
480&2,3,-5,-8,-9,6&32&3$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{5}$+4$\times\textbf{6}$+1$\times\textbf{16}$&524&1,-4,-9,6,-12,5,-7&48&8$\times\textbf{6}$+2$\times\textbf{9}$+2$\times\textbf{15}$\\ 
481&2,3,-5,-9,-8,6&28&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{14}$&525&1,-7,2,8,4,-6,-10&36&3$\times\textbf{2}$+8$\times\textbf{6}$+1$\times\textbf{18}$\\ 
482&2,3,8,-9,6,-12&24&3$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{10}$&526&1,-9,6,-12,5,-7,10&42&1$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+3$\times\textbf{7}$+2$\times\textbf{9}$+2$\times\textbf{12}$\\ 
483&2,3,-9,-8,6,-10&30&2$\times\textbf{2}$+4$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{10}$&527&2,3,4,6,-9,11,-12&34&2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{12}$\\ 
484&2,-5,-3,-8,1,7&28&4$\times\textbf{2}$+2$\times\textbf{4}$+4$\times\textbf{6}$+2$\times\textbf{8}$&528&2,3,-5,-8,-9,6,12&36&3$\times\textbf{2}$+2$\times\textbf{5}$+3$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{16}$\\ 
485&2,-5,-3,-8,1,11&32&4$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$+2$\times\textbf{10}$&529&2,-5,-3,-8,1,7,-5&32&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{6}$+3$\times\textbf{8}$+1$\times\textbf{12}$\\ 
486&2,-5,-7,-8,1,11&28&4$\times\textbf{2}$+4$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{10}$&530&2,-5,-3,-8,1,7,11&32&5$\times\textbf{2}$+1$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{10}$+1$\times\textbf{12}$\\ 
487&2,-5,-8,1,7,-5&26&4$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{8}$+1$\times\textbf{9}$&531&2,-5,-8,1,7,-5,-11&30&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{5}$+2$\times\textbf{9}$+1$\times\textbf{12}$\\ 
488&2,-5,-8,1,7,11&30&4$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{10}$+1$\times\textbf{11}$&532&2,-7,5,-3,-8,-1,-11&36&5$\times\textbf{3}$+3$\times\textbf{5}$+3$\times\textbf{9}$+1$\times\textbf{15}$\\ 
489&2,-7,5,-3,-8,-1&30&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+2$\times\textbf{9}$&533&2,-7,5,-9,1,6,-11&36&6$\times\textbf{4}$+2$\times\textbf{7}$+2$\times\textbf{8}$+2$\times\textbf{9}$\\ 
490&2,-7,5,-8,1,-11&24&3$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{12}$&534&1,2,-7,2,-8,4,9,10&32&4$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{10}$+1$\times\textbf{12}$\\ 
491&2,-7,5,-8,-1,-11&30&6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{9}$+1$\times\textbf{15}$&535&1,-2,7,3,-9,11,-12,-6&36&3$\times\textbf{2}$+2$\times\textbf{4}$+3$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{10}$+1$\times\textbf{14}$\\ 
492&2,-7,5,-9,1,6&30&1$\times\textbf{2}$+5$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$&536&2,3,4,6,-9,11,-12,7&40&2$\times\textbf{3}$+6$\times\textbf{5}$+2$\times\textbf{7}$+2$\times\textbf{15}$\\ 
493&2,-7,5,-9,1,-10&28&1$\times\textbf{2}$+2$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$&537&2,-5,-3,-8,1,7,-5,-11&36&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{6}$+2$\times\textbf{9}$+2$\times\textbf{12}$\\ 
494&2,-7,5,-9,1,-11&32&6$\times\textbf{4}$+2$\times\textbf{6}$+4$\times\textbf{7}$& & & & \\ 
\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
1&2&3 , \underline{4}&5&3 , \underline{4}&2&5&\underline{2}&\underline{5}&4 , \underline{3}&\underline{5}&\underline{2}&4 , \underline{3}\\
2&\underline{1}&6 , \underline{7}&8&\underline{9}&10&&\underline{11}&&12 , \underline{13}&&\underline{14}&15 , \underline{16}\\
3&6&4 , \underline{1}&17&18 , \underline{3}&\underline{19}&20&\underline{21}&22 , \underline{23}&9 , \underline{24}&\underline{25}&\underline{16}&7\\
4&7&1 , \underline{3}&15&3 , \underline{1}&9 , \underline{26}&12&\underline{12}&27&26 , \underline{9}&\underline{27}&\underline{15}&\underline{7}\\
5&8&28 , \underline{15}&\underline{1}&20 , \underline{12}&&29&&&\underline{23}&&&27 , \underline{25}\\
6&\underline{3}&7 , \underline{2}&30&\underline{24}&\underline{31}&&\underline{32}&33&34 , \underline{35}&&\underline{36}&37\\
7&\underline{4}&2 , \underline{6}&37&\underline{3}&38 , \underline{19}&&39 , \underline{40}&41&42 , \underline{43}&&\underline{44}&\underline{45}\\
8&\underline{5}&46 , \underline{37}&\underline{2}&\underline{34}&&&47&&\underline{48}&&&49 , \underline{50}\\
9&26 , \underline{4}&24 , \underline{3}&34&2&38&\underline{51}&\underline{52}&&\underline{53}&54&\underline{44}&55 , \underline{56}\\
10&\underline{2}&\underline{38}&&\underline{38}&\underline{2}&&\underline{2}&&57 , \underline{58}&&\underline{2}&57 , \underline{58}\\
11&\underline{2}&59 , \underline{40}&60&\underline{52}&2&&2&\underline{60}&40 , \underline{59}&&\underline{2}&52\\
12&\underline{4}&34 , \underline{42}&&&57&&\underline{40}&&13 , \underline{2}&&61 , \underline{44}&5 , \underline{20}\\
13&\underline{21}&35 , \underline{43}&48&\underline{53}&58&62&\underline{59}&&2 , \underline{12}&&63 , \underline{64}&28 , \underline{65}\\
14&\underline{2}&36 , \underline{44}&&36 , \underline{44}&2&&\underline{2}&&44 , \underline{36}&&2&44 , \underline{36}\\
15&\underline{4}&37&49&\underline{55}&57&&\underline{52}&&5 , \underline{28}&&\underline{44}&16 , \underline{2}\\
16&\underline{3}&\underline{45}&50&\underline{56}&66&&&&20 , \underline{65}&&\underline{36}&2 , \underline{15}\\
17&30&28&\underline{3}&67 , \underline{21}&\underline{68}&69&\underline{70}&71 , \underline{72}&\underline{73}&&&41 , \underline{74}\\
18&\underline{38}&3 , \underline{3}&67&3 , \underline{3}&\underline{38}&67&\underline{67}&3 , \underline{3}&38&3 , \underline{3}&\underline{67}&38\\
19&31&26&68 , \underline{75}&38 , \underline{7}&3&76&\underline{77}&39 , \underline{78}&51 , \underline{79}&&&\\
20&&12 , \underline{5}&69&65 , \underline{16}&\underline{76}&\underline{3}&&&54 , \underline{80}&&&\\
21&32&\underline{13}&70&67 , \underline{17}&81 , \underline{77}&&3&71 , \underline{82}&53 , \underline{83}&\underline{84}&\underline{66}&43\\
22&85&27&71&3 , \underline{23}&\underline{39}&&\underline{71}&23 , \underline{3}&\underline{85}&\underline{27}&&39\\
23&86&\underline{5}&72&3 , \underline{22}&\underline{78}&&\underline{82}&3 , \underline{22}&52 , \underline{87}&\underline{5}&&40\\
24&83&9 , \underline{3}&73&\underline{6}&\underline{79}&80&\underline{83}&\underline{73}&3 , \underline{9}&\underline{80}&79&6\\
25&&27 , \underline{5}&&3&&&\underline{50}&27 , \underline{5}&44 , \underline{80}&3&\underline{50}&44 , \underline{80}\\
26&19&\underline{19}&55 , \underline{88}&9 , \underline{4}&4 , \underline{9}&42&\underline{61}&61&88 , \underline{55}&&&\underline{42}\\
27&89&\underline{22}&49&25 , \underline{5}&54 , \underline{61}&&&\underline{4}&&\underline{90}&&\\
28&46&15 , \underline{5}&\underline{17}&65 , \underline{13}&\underline{91}&92&&93&\underline{87}&&&89 , \underline{94}\\
29&&92 , \underline{57}&\underline{5}&92 , \underline{57}&&\underline{5}&&&\underline{5}&&&\underline{5}\\
30&\underline{17}&46&\underline{6}&\underline{83}&\underline{95}&&\underline{96}&97&\underline{98}&&&99 , \underline{100}\\
31&\underline{19}&19&95 , \underline{101}&\underline{6}&6&&\underline{102}&102&101 , \underline{95}&&&\\
32&\underline{21}&103 , \underline{59}&96&\underline{73}&104 , \underline{102}&&6&105 , \underline{106}&107 , \underline{108}&\underline{109}&\underline{64}&110\\
33&85 , \underline{86}&41&97&111 , \underline{73}&\underline{102}&&\underline{105}&\underline{6}&112 , \underline{96}&&&113\\
34&\underline{9}&42 , \underline{12}&&&\underline{101}&&\underline{107}&112&35 , \underline{6}&&114 , \underline{115}&8\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================

%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
35&\underline{83}&43 , \underline{13}&98&\underline{83}&\underline{95}&116&\underline{108}&96&6 , \underline{34}&&117 , \underline{118}&46\\
36&\underline{16}&44 , \underline{14}&&119 , \underline{80}&&&\underline{64}&&115 , \underline{120}&&6&121\\
37&\underline{7}&\underline{15}&99&\underline{79}&&&\underline{110}&113&8 , \underline{46}&&\underline{121}&\underline{6}\\
38&\underline{9}&10&\underline{122}&\underline{18}&19 , \underline{7}&&19 , \underline{7}&123&124 , \underline{125}&&\underline{9}&\underline{126}\\
39&&\underline{103}&127&\underline{22}&19 , \underline{78}&&40 , \underline{7}&128&129 , \underline{130}&&\underline{61}&\\
40&\underline{12}&11 , \underline{59}&131&\underline{23}&7 , \underline{39}&&7 , \underline{39}&132&133 , \underline{134}&&\underline{12}&\\
41&89&\underline{33}&99&74 , \underline{17}&123 , \underline{77}&&128 , \underline{132}&\underline{7}&135 , \underline{136}&&&\\
42&\underline{26}&12 , \underline{34}&&&124 , \underline{75}&&129 , \underline{133}&135&43 , \underline{7}&&137 , \underline{138}&\underline{76}\\
43&\underline{53}&13 , \underline{35}&110&\underline{21}&125 , \underline{68}&139&130 , \underline{134}&136&7 , \underline{42}&&140 , \underline{141}&\underline{142}\\
44&\underline{15}&14 , \underline{36}&&80 , \underline{25}&9&&61 , \underline{12}&&138 , \underline{115}&&7&\underline{121}\\
45&\underline{7}&16&121&\underline{16}&142 , \underline{76}&&&&76 , \underline{142}&&\underline{121}&7\\
46&\underline{28}&37 , \underline{8}&\underline{30}&\underline{35}&\underline{143}&&144&145&\underline{146}&&&147 , \underline{148}\\
47&&144 , \underline{113}&\underline{60}&\underline{112}&149&&\underline{8}&&\underline{150}&&&\\
48&\underline{82}&146 , \underline{110}&\underline{13}&\underline{107}&&151&150 , \underline{152}&&8&&153 , \underline{154}&93 , \underline{84}\\
49&\underline{27}&147&\underline{15}&\underline{114}&&&&&\underline{93}&&&50 , \underline{8}\\
50&\underline{25}&155 , \underline{121}&\underline{16}&\underline{115}&156&&&&\underline{84}&&&8 , \underline{49}\\
51&88&79 , \underline{19}&101&&122&9&\underline{157}&&\underline{158}&159&&\\
52&\underline{15}&87 , \underline{23}&160&11&9&\underline{157}&9&&\underline{161}&&\underline{15}&162\\
53&\underline{43}&83 , \underline{21}&107&13&126&163 , \underline{158}&\underline{161}&&9&&\underline{164}&91 , \underline{165}\\
54&61 , \underline{27}&80 , \underline{20}&&&166&\underline{159}&&&&\underline{9}&&\\
55&88 , \underline{26}&79&114&15&124&&\underline{162}&&\underline{91}&&\underline{138}&56 , \underline{9}\\
56&55 , \underline{9}&\underline{16}&115&16&165&&&&\underline{165}&&\underline{115}&9 , \underline{55}\\
57&\underline{15}&\underline{124}&&&\underline{12}&&\underline{12}&&58 , \underline{10}&&\underline{15}&29 , \underline{92}\\
58&\underline{66}&\underline{125}&&\underline{126}&\underline{13}&167&\underline{13}&&10 , \underline{57}&&\underline{66}&92 , \underline{168}\\
59&\underline{13}&40 , \underline{11}&169&\underline{87}&32 , \underline{103}&&32 , \underline{103}&170 , \underline{171}&134 , \underline{172}&\underline{173}&\underline{13}&161\\
60&&169 , \underline{131}&\underline{11}&\underline{160}&47&&47&\underline{174}&\underline{171}&&&\\
61&\underline{26}&114 , \underline{137}&&&&&\underline{39}&&63&&44 , \underline{12}&27 , \underline{54}\\
62&\underline{84}&116 , \underline{139}&151&\underline{163}&167&\underline{13}&\underline{173}&&&&175 , \underline{176}&\underline{177}\\
63&\underline{77}&117 , \underline{140}&153&&&175&\underline{103}&&\underline{61}&&64 , \underline{13}&89 , \underline{166}\\
64&\underline{81}&118 , \underline{141}&154&\underline{164}&66&176&\underline{32}&&\underline{36}&&13 , \underline{63}&94 , \underline{178}\\
65&\underline{67}&\underline{142}&84&\underline{165}&179&177&&&16 , \underline{20}&&166 , \underline{178}&13 , \underline{28}\\
66&\underline{21}&\underline{142}&180&\underline{165}&\underline{16}&&\underline{181}&&69 , \underline{179}&&\underline{64}&58\\
67&\underline{126}&65&\underline{18}&21 , \underline{17}&\underline{125}&182&\underline{183}&21 , \underline{17}&&65&&123 , \underline{184}\\
68&95&91&75 , \underline{19}&125 , \underline{43}&17&185&\underline{186}&130 , \underline{187}&\underline{188}&&&\underline{189}\\
69&&92&\underline{20}&179 , \underline{66}&\underline{185}&\underline{17}&&&\underline{94}&&&\underline{190}\\
70&96&&\underline{21}&183 , \underline{70}&\underline{186}&&17&191 , \underline{192}&\underline{193}&&&136\\
71&194&93&\underline{22}&21 , \underline{82}&\underline{130}&&\underline{191}&72 , \underline{17}&\underline{195}&&&128 , \underline{196}\\
72&197&&\underline{23}&17 , \underline{71}&\underline{187}&&\underline{192}&17 , \underline{71}&\underline{198}&&&132 , \underline{199}\\
73&200&87 , \underline{85}&\underline{24}&\underline{32}&\underline{188}&94&\underline{193}&\underline{201}&17&&202&33 , \underline{111}\\
74&100&94&&184 , \underline{81}&\underline{189}&190&203&196 , \underline{199}&\underline{111}&&&17 , \underline{41}\\
75&101&88&19 , \underline{68}&124 , \underline{42}&&204&\underline{205}&129 , \underline{206}&&&&\\
76&&42&185 , \underline{204}&142 , \underline{45}&20&\underline{19}&&&159 , \underline{207}&&&\\
77&102&\underline{63}&186 , \underline{205}&123 , \underline{41}&21 , \underline{81}&&19&128 , \underline{208}&158 , \underline{209}&\underline{210}&&\\
78&211&&187 , \underline{206}&19 , \underline{39}&23&&\underline{208}&19 , \underline{39}&157 , \underline{212}&&&\\
79&143&55&188&\underline{37}&24&207&\underline{209}&\underline{202}&19 , \underline{51}&&&\\
80&155&44 , \underline{25}&94&119 , \underline{36}&\underline{207}&\underline{24}&&&20 , \underline{54}&&&\\
81&104&\underline{64}&\underline{213}&184 , \underline{74}&77 , \underline{21}&&&196 , \underline{214}&163 , \underline{215}&\underline{216}&\underline{181}&139\\
82&217 , \underline{218}&\underline{48}&192&21 , \underline{71}&214 , \underline{208}&&23&21 , \underline{71}&161 , \underline{219}&\underline{48}&&134\\
83&220&\underline{35}&193&\underline{30}&215 , \underline{209}&&24&\underline{200}&21 , \underline{53}&\underline{221}&143&35\\
84&109&\underline{62}&&65&216 , \underline{210}&&\underline{50}&93 , \underline{48}&164 , \underline{221}&21&\underline{180}&141\\
85&\underline{22}&89&194&73 , \underline{87}&\underline{103}&&\underline{195}&86 , \underline{33}&\underline{191}&&&127\\
86&\underline{23}&&197&33 , \underline{85}&\underline{211}&&\underline{217}&33 , \underline{85}&160 , \underline{192}&&&131\\
87&192&\underline{28}&198&73 , \underline{85}&\underline{212}&&\underline{219}&73 , \underline{85}&23 , \underline{52}&\underline{28}&222&59\\
88&51&\underline{75}&26 , \underline{55}&55 , \underline{26}&\underline{51}&75&&137&&&&\underline{137}\\
89&\underline{27}&\underline{85}&147&94 , \underline{28}&166 , \underline{63}&&223&\underline{41}&&&&\\
90&&\underline{27}&&27&&&&\underline{27}&&27&&\\
91&143&55&\underline{68}&165 , \underline{53}&28&224&&225&\underline{222}&&&\underline{226}\\
92&&57 , \underline{29}&\underline{69}&168 , \underline{58}&\underline{224}&\underline{28}&&&\underline{28}&&&\underline{69}\\
93&227&49&\underline{71}&84 , \underline{48}&\underline{225}&&&\underline{28}&\underline{228}&&&223 , \underline{229}\\
94&148&\underline{80}&\underline{74}&178 , \underline{64}&\underline{226}&69&&229&\underline{73}&&&28 , \underline{89}\\
95&\underline{68}&143&101 , \underline{31}&\underline{35}&30&&\underline{230}&231&\underline{232}&&&\underline{233}\\
96&\underline{70}&136&\underline{32}&\underline{193}&\underline{230}&&30&33 , \underline{112}&\underline{35}&&&144\\
97&194 , \underline{197}&145&\underline{33}&234 , \underline{200}&\underline{231}&&\underline{33}&\underline{30}&\underline{30}&&&235 , \underline{236}\\
98&\underline{200}&146&\underline{35}&\underline{220}&\underline{232}&237&\underline{35}&30&30&&238 , \underline{239}&145 , \underline{240}\\
99&\underline{41}&147&\underline{37}&\underline{209}&&&\underline{144}&235&\underline{145}&&&100 , \underline{30}\\
100&\underline{74}&148&&\underline{215}&\underline{233}&&&236&\underline{240}&&&30 , \underline{99}\\
101&\underline{75}&51&31 , \underline{95}&\underline{34}&&&\underline{241}&242&&&&\\
102&\underline{77}&211 , \underline{103}&230 , \underline{241}&\underline{33}&32 , \underline{104}&&31&243 , \underline{244}&242 , \underline{231}&\underline{245}&&\\
103&&59 , \underline{32}&246&\underline{85}&102 , \underline{211}&&39&247 , \underline{248}&249 , \underline{250}&\underline{251}&\underline{63}&\\
104&\underline{81}&102 , \underline{32}&\underline{252}&\underline{111}&102 , \underline{32}&&&253 , \underline{254}&255 , \underline{256}&\underline{257}&\underline{81}&258\\
105&195 , \underline{217}&247 , \underline{170}&33&259 , \underline{201}&253 , \underline{243}&&33&106 , \underline{32}&106 , \underline{32}&\underline{260}&\underline{261}&262\\
106&\underline{218}&248 , \underline{171}&112&263&254 , \underline{244}&&&32 , \underline{105}&264 , \underline{107}&\underline{265}&\underline{266}&150\\
107&\underline{53}&249 , \underline{134}&&&255 , \underline{242}&&34&106 , \underline{264}&108 , \underline{32}&\underline{267}&225 , \underline{141}&48\\
108&\underline{220}&250 , \underline{172}&35&\underline{200}&256 , \underline{231}&268&35&32 , \underline{107}&32 , \underline{107}&\underline{269}&270 , \underline{271}&146\\
109&\underline{84}&251 , \underline{173}&&&257 , \underline{245}&&&260 , \underline{265}&267 , \underline{269}&32&\underline{176}&272\\
110&\underline{43}&\underline{161}&144&\underline{188}&258&&37&262 , \underline{150}&48 , \underline{146}&273 , \underline{272}&\underline{164}&\underline{32}\\
111&73 , \underline{33}&74&234&73 , \underline{33}&\underline{104}&\underline{274}&\underline{259}&&275&74&&276\\
112&\underline{160}&135&&275&\underline{241}&&\underline{106}&\underline{34}&96 , \underline{33}&&&47\\
113&127 , \underline{131}&&235&276 , \underline{202}&&&\underline{262}&\underline{37}&47 , \underline{144}&&&\underline{33}\\
114&\underline{55}&137 , \underline{61}&&&&&\underline{225}&&117&&115 , \underline{34}&49\\
115&\underline{56}&138 , \underline{44}&&277&&&\underline{141}&&120 , \underline{36}&&34 , \underline{114}&50\\
116&\underline{221}&139 , \underline{62}&237&\underline{215}&\underline{233}&\underline{35}&\underline{268}&&&&278 , \underline{279}&\\
117&\underline{209}&140 , \underline{63}&238&&&278&\underline{270}&&\underline{114}&&118 , \underline{35}&147\\
118&\underline{215}&141 , \underline{64}&239&\underline{221}&&279&\underline{271}&&\underline{120}&&35 , \underline{117}&148\\
119&\underline{178}&80 , \underline{36}&&80 , \underline{36}&&&\underline{178}&&277&&&277\\
120&&115 , \underline{36}&&\underline{155}&&&\underline{118}&&36 , \underline{115}&&118&155\\
121&\underline{45}&\underline{44}&&277 , \underline{207}&&&\underline{164}&&50 , \underline{155}&&37&\underline{36}\\
122&\underline{51}&&38&\underline{38}&51&&51&280&&&\underline{51}&\underline{280}\\
123&166&&\underline{280}&184 , \underline{67}&77 , \underline{41}&&77 , \underline{41}&\underline{38}&281 , \underline{282}&&166&\\
124&\underline{55}&57&&&75 , \underline{42}&&75 , \underline{42}&281&125 , \underline{38}&&\underline{55}&\underline{224}\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
125&\underline{165}&58&&\underline{67}&68 , \underline{43}&283&68 , \underline{43}&282&38 , \underline{124}&&\underline{165}&\underline{284}\\
126&\underline{53}&58&285 , \underline{280}&\underline{67}&\underline{142}&&\underline{142}&&224 , \underline{284}&&\underline{53}&38\\
127&&\underline{246}&\underline{39}&\underline{85}&202 , \underline{212}&&131 , \underline{113}&286&\underline{287}&&&\\
128&223&\underline{247}&286&196 , \underline{71}&77 , \underline{208}&&132 , \underline{41}&\underline{39}&288 , \underline{246}&&&\\
129&&\underline{249}&&&75 , \underline{206}&&133 , \underline{42}&288&130 , \underline{39}&&289 , \underline{137}&\\
130&&\underline{250}&287&\underline{71}&68 , \underline{187}&290&134 , \underline{43}&246&39 , \underline{129}&&291 , \underline{225}&\\
131&&60 , \underline{169}&\underline{40}&\underline{86}&113 , \underline{127}&&113 , \underline{127}&292&\underline{293}&&&\\
132&&\underline{170}&292&199 , \underline{72}&41 , \underline{128}&&41 , \underline{128}&\underline{40}&294 , \underline{169}&&&\\
133&129 , \underline{42}&40 , \underline{134}&\underline{294}&&42 , \underline{129}&&42 , \underline{129}&294&134 , \underline{40}&&129 , \underline{42}&\\
134&249 , \underline{107}&59 , \underline{172}&293 , \underline{171}&\underline{82}&43 , \underline{130}&295&43 , \underline{130}&169&40 , \underline{133}&&249 , \underline{107}&\\
135&&\underline{112}&&203&281 , \underline{205}&&288 , \underline{294}&\underline{42}&136 , \underline{41}&&&\\
136&&\underline{96}&144&\underline{70}&282 , \underline{186}&&246 , \underline{169}&\underline{43}&41 , \underline{135}&&&\\
137&\underline{88}&61 , \underline{114}&&&&&289 , \underline{129}&&140&&138 , \underline{42}&\underline{159}\\
138&\underline{55}&44 , \underline{115}&&207&55&&137 , \underline{42}&&115 , \underline{44}&&42 , \underline{137}&\underline{207}\\
139&\underline{164}&62 , \underline{116}&258&\underline{81}&283 , \underline{189}&\underline{43}&290 , \underline{295}&&&&296 , \underline{297}&\underline{298}\\
140&\underline{158}&63 , \underline{117}&273&&&296&291 , \underline{249}&&\underline{137}&&141 , \underline{43}&\underline{299}\\
141&\underline{163}&64 , \underline{118}&272&\underline{84}&165&297&225 , \underline{107}&&\underline{115}&&43 , \underline{140}&\underline{300}\\
142&\underline{126}&65&164&\underline{66}&301 , \underline{185}&298&&&45 , \underline{76}&&299 , \underline{300}&43\\
143&\underline{91}&79&\underline{95}&\underline{83}&46&&302&303&\underline{304}&&&\underline{305}\\
144&&113 , \underline{47}&\underline{136}&\underline{96}&\underline{302}&&\underline{46}&99&\underline{110}&&&\\
145&227&99&\underline{97}&240 , \underline{98}&\underline{303}&&99&\underline{46}&\underline{46}&&&306 , \underline{307}\\
146&\underline{219}&110 , \underline{48}&\underline{98}&\underline{108}&\underline{304}&308&110 , \underline{48}&46&46&&309 , \underline{310}&227 , \underline{311}\\
147&\underline{89}&\underline{49}&\underline{99}&\underline{117}&&&&306&\underline{227}&&&148 , \underline{46}\\
148&\underline{94}&\underline{155}&\underline{100}&\underline{118}&\underline{305}&&&307&\underline{311}&&&46 , \underline{147}\\
149&&\underline{276}&\underline{47}&\underline{275}&\underline{47}&&&&\underline{312}&&&\\
150&\underline{218}&110 , \underline{262}&\underline{171}&\underline{106}&312&313&152 , \underline{48}&&47&&314 , \underline{266}&\underline{265}\\
151&\underline{48}&308 , \underline{258}&\underline{62}&\underline{255}&&\underline{48}&313 , \underline{315}&&&&316 , \underline{317}&\underline{62}\\
152&\underline{217}&48 , \underline{150}&\underline{170}&\underline{264}&318&315&48 , \underline{150}&&&&319 , \underline{261}&228 , \underline{260}\\
153&\underline{208}&309 , \underline{273}&\underline{63}&&&316&314 , \underline{319}&&&&154 , \underline{48}&223 , \underline{210}\\
154&\underline{214}&310 , \underline{272}&\underline{64}&\underline{267}&&317&266 , \underline{261}&&&&48 , \underline{153}&229 , \underline{216}\\
155&\underline{80}&121 , \underline{50}&&\underline{120}&\underline{320}&&&&\underline{221}&&&148\\
156&\underline{50}&\underline{277}&\underline{180}&\underline{277}&\underline{50}&&&&\underline{180}&&&\\
157&&212 , \underline{78}&321&&51&52&51&&\underline{322}&&&\\
158&\underline{140}&209 , \underline{77}&242&&280&53 , \underline{163}&\underline{322}&&51&&\underline{323}&\\
159&137&207 , \underline{76}&&&299&54&&&&\underline{51}&&\\
160&&192 , \underline{86}&\underline{52}&60&112&\underline{321}&112&&\underline{218}&&&\\
161&\underline{110}&219 , \underline{82}&218 , \underline{324}&59&53&325 , \underline{322}&53&&52&&\underline{110}&222\\
162&\underline{55}&222&&52&55&&55&&\underline{222}&&\underline{55}&\underline{52}\\
163&\underline{141}&215 , \underline{81}&255&62&285&158 , \underline{53}&\underline{325}&&&&\underline{326}&\underline{327}\\
164&\underline{139}&221 , \underline{84}&267&64&142&326 , \underline{323}&\underline{110}&&\underline{121}&&53&226 , \underline{328}\\
165&\underline{125}&\underline{66}&141&65&329&327&&&56&&\underline{328}&53 , \underline{91}\\
166&63 , \underline{89}&178 , \underline{65}&&&\underline{54}&\underline{299}&330&&&\underline{123}&210&\\
167&\underline{180}&\underline{283}&&\underline{285}&\underline{62}&\underline{58}&\underline{62}&&&&\underline{180}&\underline{331}\\
168&\underline{179}&\underline{284}&331&\underline{284}&\underline{179}&331&\underline{179}&&58 , \underline{92}&&\underline{179}&58 , \underline{92}\\
169&&131 , \underline{60}&\underline{59}&\underline{192}&136 , \underline{246}&&136 , \underline{246}&132 , \underline{294}&\underline{134}&&&\\
170&\underline{152}&132&132&332 , \underline{198}&105 , \underline{247}&&105 , \underline{247}&171 , \underline{59}&171 , \underline{59}&\underline{333}&\underline{152}&324\\
171&\underline{150}&\underline{60}&294&334&106 , \underline{248}&&106 , \underline{248}&59 , \underline{170}&293 , \underline{134}&\underline{335}&\underline{150}&218\\
172&250 , \underline{108}&134 , \underline{59}&134 , \underline{59}&\underline{219}&108 , \underline{250}&336&108 , \underline{250}&59 , \underline{134}&59 , \underline{134}&\underline{336}&250 , \underline{108}&219\\
173&\underline{62}&&&&109 , \underline{251}&&109 , \underline{251}&333 , \underline{335}&295 , \underline{336}&59&\underline{62}&325\\
174&&294&\underline{60}&&&&&60&\underline{294}&&&\\
175&\underline{210}&278 , \underline{296}&316&&&\underline{63}&\underline{251}&&&&176 , \underline{62}&\underline{330}\\
176&\underline{216}&279 , \underline{297}&317&\underline{326}&180&\underline{64}&\underline{109}&&&&62 , \underline{175}&\underline{337}\\
177&\underline{65}&\underline{298}&62&\underline{327}&338&\underline{65}&&&&&330 , \underline{337}&62\\
178&\underline{184}&\underline{300}&216&\underline{328}&339&337&&&\underline{119}&&65 , \underline{166}&64 , \underline{94}\\
179&\underline{182}&\underline{301}&340&\underline{329}&\underline{65}&338&\underline{341}&&66 , \underline{69}&&\underline{339}&168\\
180&\underline{84}&\underline{300}&\underline{66}&\underline{328}&156&&\underline{342}&&\underline{340}&&\underline{176}&167\\
181&\underline{81}&\underline{298}&342&\underline{327}&&&66&&190 , \underline{341}&343&\underline{81}&66\\
182&\underline{284}&179&\underline{67}&179&\underline{284}&\underline{67}&&179&\underline{344}&179&&\underline{344}\\
183&&&\underline{67}&70 , \underline{70}&\underline{282}&&67&70 , \underline{70}&&&&282\\
184&\underline{285}&178&&81 , \underline{74}&\underline{283}&344&345&81 , \underline{74}&&178&&67 , \underline{123}\\
185&&224&204 , \underline{76}&301 , \underline{142}&69&\underline{68}&&&\underline{226}&&&\underline{346}\\
186&230&&205 , \underline{77}&282 , \underline{136}&70&&68&246 , \underline{347}&\underline{302}&&&\\
187&348&&206 , \underline{78}&68 , \underline{130}&72&&\underline{347}&68 , \underline{130}&\underline{349}&&&\underline{350}\\
188&304&222&\underline{79}&\underline{110}&73&226&\underline{302}&\underline{351}&68&&&\underline{274}\\
189&233&226&&283 , \underline{139}&74&346&&290 , \underline{350}&\underline{274}&&&68\\
190&&69&&341 , \underline{181}&\underline{346}&\underline{74}&352&&\underline{74}&&&69\\
191&85&&\underline{71}&70 , \underline{192}&\underline{246}&&71&192 , \underline{70}&\underline{85}&&&246\\
192&86 , \underline{160}&&\underline{82}&70 , \underline{191}&\underline{347}&&72&70 , \underline{191}&\underline{87}&&&169\\
193&83&\underline{70}&\underline{83}&\underline{96}&\underline{302}&&73&\underline{73}&70&&302&96\\
194&\underline{71}&227&\underline{85}&200 , \underline{219}&\underline{250}&&\underline{85}&197 , \underline{97}&\underline{71}&&&286 , \underline{353}\\
195&71&228&\underline{85}&105 , \underline{217}&\underline{287}&354&\underline{85}&198 , \underline{201}&71&\underline{355}&&247 , \underline{356}\\
196&353&229&&81 , \underline{214}&\underline{290}&&357&199 , \underline{74}&\underline{356}&&&71 , \underline{128}\\
197&\underline{72}&&\underline{86}&97 , \underline{194}&\underline{348}&&\underline{86}&97 , \underline{194}&\underline{72}&&&292 , \underline{358}\\
198&72&\underline{228}&\underline{87}&201 , \underline{195}&\underline{349}&359&\underline{87}&201 , \underline{195}&72&\underline{228}&360&170 , \underline{332}\\
199&358&&&74 , \underline{196}&\underline{350}&&361&74 , \underline{196}&\underline{332}&&&72 , \underline{132}\\
200&\underline{73}&219 , \underline{194}&\underline{83}&\underline{108}&\underline{304}&311&\underline{83}&\underline{73}&98&&362 , \underline{363}&97 , \underline{234}\\
201&73&198 , \underline{195}&\underline{73}&259 , \underline{105}&\underline{351}&364&\underline{73}&73&195 , \underline{198}&\underline{364}&351&105 , \underline{259}\\
202&362&212 , \underline{127}&\underline{79}&&&&\underline{302}&\underline{351}&&&\underline{73}&113 , \underline{276}\\
203&&&&345 , \underline{213}&&352&\underline{74}&357 , \underline{361}&\underline{275}&&&\underline{135}\\
204&&75&76 , \underline{185}&185 , \underline{76}&&\underline{75}&&&&&&\\
205&241&&77 , \underline{186}&281 , \underline{135}&\underline{213}&&75&288 , \underline{365}&&&&\\
206&366&&78 , \underline{187}&75 , \underline{129}&&&\underline{365}&75 , \underline{129}&&&&\\
207&320&138&226&277 , \underline{121}&80&\underline{79}&&&76 , \underline{159}&&&\\
208&367 , \underline{368}&\underline{153}&347 , \underline{365}&77 , \underline{128}&82 , \underline{214}&&78&77 , \underline{128}&322 , \underline{369}&\underline{153}&&\\
209&303&\underline{117}&302&\underline{99}&83 , \underline{215}&&79&\underline{362}&77 , \underline{158}&\underline{370}&&\\
210&245&\underline{175}&&166&84 , \underline{216}&&&223 , \underline{153}&323 , \underline{370}&77&&\\
211&\underline{78}&&348 , \underline{366}&102 , \underline{103}&86&&371 , \underline{367}&102 , \underline{103}&321 , \underline{347}&&372&\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
212&347&&349&202 , \underline{127}&87&&\underline{369}&202 , \underline{127}&78 , \underline{157}&&&\\
213&252&&81&345 , \underline{203}&205&&&357 , \underline{373}&&&\underline{343}&\\
214&374 , \underline{375}&\underline{154}&\underline{373}&81 , \underline{196}&208 , \underline{82}&&&81 , \underline{196}&325 , \underline{376}&\underline{154}&&295\\
215&377&\underline{118}&&\underline{100}&209 , \underline{83}&&&\underline{363}&81 , \underline{163}&\underline{378}&&116\\
216&257&\underline{176}&&178&210 , \underline{84}&&&229 , \underline{154}&326 , \underline{378}&81&\underline{342}&297\\
217&218 , \underline{82}&\underline{152}&86&105 , \underline{195}&374 , \underline{367}&&86&105 , \underline{195}&218 , \underline{82}&\underline{152}&\underline{379}&293\\
218&82 , \underline{217}&\underline{150}&160&106&375 , \underline{368}&&&106&324 , \underline{161}&\underline{150}&\underline{380}&171\\
219&82 , \underline{161}&\underline{146}&87&200 , \underline{194}&376 , \underline{369}&&87&200 , \underline{194}&82 , \underline{161}&\underline{146}&381&172\\
220&\underline{83}&\underline{108}&83&\underline{98}&377 , \underline{303}&382&83&\underline{83}&108&\underline{382}&303 , \underline{377}&98\\
221&382&\underline{116}&&&378 , \underline{370}&&\underline{155}&\underline{311}&84 , \underline{164}&83&305&118\\
222&&\underline{91}&360&188&&&\underline{381}&188&\underline{162}&\underline{91}&\underline{87}&161\\
223&&\underline{355}&383&229 , \underline{93}&210 , \underline{153}&&\underline{89}&\underline{128}&&&&\\
224&&124&\underline{185}&284 , \underline{126}&92&\underline{91}&&&\underline{91}&&&\underline{185}\\
225&270&114&291 , \underline{130}&141 , \underline{107}&93&&&\underline{91}&\underline{384}&&&\underline{385}\\
226&305&\underline{207}&\underline{189}&328 , \underline{164}&94&185&&385&\underline{188}&&&91\\
227&\underline{93}&147&\underline{194}&311 , \underline{146}&\underline{270}&&147&\underline{145}&\underline{93}&&&383 , \underline{386}\\
228&93&&\underline{195}&260 , \underline{152}&\underline{384}&387&&\underline{198}&93&\underline{388}&&355 , \underline{364}\\
229&386&&\underline{196}&216 , \underline{154}&\underline{385}&&&\underline{94}&\underline{364}&&&93 , \underline{223}\\
230&\underline{186}&186&241 , \underline{102}&\underline{96}&96&&95&102 , \underline{241}&\underline{95}&&&\\
231&250 , \underline{348}&303&242 , \underline{102}&256 , \underline{108}&97&&242 , \underline{102}&\underline{95}&\underline{95}&&389&\underline{390}\\
232&\underline{304}&304&\underline{95}&\underline{98}&98&391&\underline{95}&95&95&&&\underline{391}\\
233&\underline{189}&305&&\underline{116}&100&&&390&\underline{391}&&&95\\
234&200 , \underline{97}&240&\underline{111}&200 , \underline{97}&\underline{256}&\underline{392}&\underline{111}&&&240&&393 , \underline{394}\\
235&286 , \underline{292}&306&\underline{113}&393 , \underline{362}&&&\underline{113}&\underline{99}&\underline{99}&&&236 , \underline{97}\\
236&353 , \underline{358}&307&&394 , \underline{363}&\underline{390}&&&\underline{100}&\underline{100}&&&97 , \underline{235}\\
237&\underline{311}&308&\underline{116}&\underline{377}&\underline{391}&\underline{98}&\underline{116}&&&&395 , \underline{396}&\underline{397}\\
238&\underline{362}&309&\underline{117}&&&395&\underline{117}&&&&239 , \underline{98}&306 , \underline{398}\\
239&\underline{363}&310&\underline{118}&\underline{382}&&396&\underline{118}&&&&98 , \underline{238}&307 , \underline{399}\\
240&\underline{234}&311&&\underline{377}&\underline{391}&397&&100&100&&398 , \underline{399}&98 , \underline{145}\\
241&\underline{205}&321&102 , \underline{230}&\underline{112}&\underline{252}&&101&244 , \underline{400}&&&&\\
242&249 , \underline{366}&158&102 , \underline{231}&255 , \underline{107}&&&401 , \underline{244}&\underline{101}&&&402&\\
243&247 , \underline{367}&367 , \underline{247}&102 , \underline{244}&253 , \underline{105}&105 , \underline{253}&&102 , \underline{244}&244 , \underline{102}&244 , \underline{102}&\underline{403}&403&\\
244&\underline{368}&371 , \underline{248}&241 , \underline{400}&404&106 , \underline{254}&&&102 , \underline{243}&401 , \underline{242}&\underline{405}&&\\
245&\underline{210}&372 , \underline{251}&&&109 , \underline{257}&&&403 , \underline{405}&402 , \underline{389}&102&&\\
246&&169 , \underline{136}&\underline{103}&\underline{191}&186 , \underline{347}&&127&128 , \underline{288}&\underline{130}&&&\\
247&355&170 , \underline{105}&128&356 , \underline{195}&243 , \underline{367}&&128&248 , \underline{103}&248 , \underline{103}&\underline{406}&\underline{319}&\\
248&&171 , \underline{106}&288&407&244 , \underline{371}&&&103 , \underline{247}&408 , \underline{249}&\underline{409}&\underline{314}&\\
249&&134 , \underline{107}&&&242 , \underline{366}&&129&248 , \underline{408}&250 , \underline{103}&\underline{410}&291 , \underline{140}&\\
250&&172 , \underline{108}&130&\underline{194}&231 , \underline{348}&411&130&103 , \underline{249}&103 , \underline{249}&\underline{412}&413 , \underline{270}&\\
251&&173 , \underline{109}&&&245 , \underline{372}&&&406 , \underline{409}&410 , \underline{412}&103&\underline{175}&\\
252&\underline{213}&241&104&\underline{275}&241&&&404 , \underline{414}&&&\underline{213}&\\
253&356 , \underline{374}&243 , \underline{105}&\underline{404}&415 , \underline{259}&243 , \underline{105}&&\underline{404}&254 , \underline{104}&254 , \underline{104}&\underline{416}&356 , \underline{374}&417\\
254&\underline{375}&244 , \underline{106}&\underline{414}&418&244 , \underline{106}&&&104 , \underline{253}&419 , \underline{255}&\underline{420}&\underline{375}&313\\
255&\underline{163}&242 , \underline{107}&&&242 , \underline{107}&&&254 , \underline{419}&256 , \underline{104}&\underline{421}&\underline{163}&151\\
256&\underline{377}&231 , \underline{108}&&\underline{234}&231 , \underline{108}&422&&104 , \underline{255}&104 , \underline{255}&\underline{423}&\underline{377}&308\\
257&\underline{216}&245 , \underline{109}&&&245 , \underline{109}&&&416 , \underline{420}&421 , \underline{423}&104&\underline{216}&424\\
258&\underline{139}&\underline{110}&&\underline{274}&\underline{110}&&&417 , \underline{313}&151 , \underline{308}&425 , \underline{424}&\underline{139}&\underline{104}\\
259&201 , \underline{105}&356 , \underline{332}&111&201 , \underline{105}&415 , \underline{253}&\underline{426}&111&263&263&356 , \underline{332}&\underline{416}&427\\
260&228 , \underline{152}&406 , \underline{333}&&332&416 , \underline{403}&&&265 , \underline{109}&265 , \underline{109}&105&\underline{428}&429\\
261&354 , \underline{379}&319 , \underline{152}&&416 , \underline{364}&374&&&266 , \underline{154}&266 , \underline{154}&\underline{428}&105&430\\
262&287 , \underline{293}&\underline{324}&113&427 , \underline{351}&417&&113&150 , \underline{110}&150 , \underline{110}&431 , \underline{429}&\underline{430}&\underline{105}\\
263&\underline{106}&407 , \underline{334}&275&\underline{106}&418 , \underline{404}&&&\underline{259}&432&407 , \underline{334}&\underline{420}&312\\
264&\underline{324}&408 , \underline{293}&&432&419 , \underline{401}&&&107 , \underline{106}&107 , \underline{106}&\underline{430}&384 , \underline{429}&152\\
265&\underline{150}&409 , \underline{335}&&334&420 , \underline{405}&&&109 , \underline{260}&430 , \underline{267}&106&\underline{433}&266\\
266&\underline{380}&314 , \underline{150}&&420&375&&&154 , \underline{261}&429 , \underline{272}&\underline{433}&106&265\\
267&\underline{164}&410 , \underline{295}&&&421 , \underline{402}&&&265 , \underline{430}&269 , \underline{109}&107&385 , \underline{297}&154\\
268&\underline{382}&411 , \underline{336}&116&\underline{363}&422 , \underline{390}&\underline{108}&116&&&&434 , \underline{435}&\\
269&\underline{382}&412 , \underline{336}&&&423 , \underline{389}&&&109 , \underline{267}&109 , \underline{267}&108&436 , \underline{435}&310\\
270&\underline{303}&413 , \underline{250}&117&&&434&117&\underline{225}&\underline{225}&\underline{436}&271 , \underline{108}&227\\
271&\underline{377}&270 , \underline{108}&118&\underline{311}&377&435&118&\underline{118}&\underline{118}&\underline{435}&108 , \underline{270}&311\\
272&\underline{141}&\underline{325}&&&424&&&429 , \underline{266}&154 , \underline{310}&110 , \underline{273}&\underline{326}&\underline{109}\\
273&\underline{140}&\underline{322}&&&425&&&431 , \underline{314}&153 , \underline{309}&272 , \underline{110}&\underline{323}&\\
274&188&189&392&188&\underline{258}&111&\underline{426}&&&189&&\\
275&\underline{112}&203&&\underline{112}&\underline{252}&&\underline{263}&&\underline{111}&203&&149\\
276&202 , \underline{113}&&393&202 , \underline{113}&&&\underline{427}&&149&&&\underline{111}\\
277&\underline{328}&207 , \underline{121}&&\underline{115}&&&\underline{300}&&\underline{119}&&&156\\
278&\underline{370}&296 , \underline{175}&395&&&\underline{117}&\underline{434}&&&&279 , \underline{116}&\\
279&\underline{378}&297 , \underline{176}&396&\underline{378}&&\underline{118}&\underline{435}&&&&116 , \underline{278}&\\
280&299&&123&285 , \underline{126}&158&&158&\underline{122}&&&299&\\
281&&&&345&205 , \underline{135}&&205 , \underline{135}&\underline{124}&282 , \underline{123}&&&\\
282&&&&\underline{183}&186 , \underline{136}&&186 , \underline{136}&\underline{125}&123 , \underline{281}&&&\\
283&\underline{328}&167&&\underline{184}&189 , \underline{139}&\underline{125}&189 , \underline{139}&&&&\underline{328}&\underline{437}\\
284&\underline{329}&168&438&\underline{182}&\underline{301}&437&\underline{301}&&126 , \underline{224}&&\underline{329}&125\\
285&\underline{163}&167&280 , \underline{126}&\underline{184}&\underline{300}&&\underline{300}&&\underline{438}&&\underline{163}&\\
286&383&\underline{128}&\underline{128}&353 , \underline{194}&362 , \underline{369}&&292 , \underline{235}&\underline{127}&\underline{127}&&&\\
287&&\underline{130}&\underline{130}&\underline{195}&351 , \underline{349}&439&293 , \underline{262}&127&127&&440 , \underline{384}&\underline{441}\\
288&&\underline{248}&&357&205 , \underline{365}&&294 , \underline{135}&\underline{129}&246 , \underline{128}&&&\\
289&&\underline{291}&&&&&129 , \underline{137}&&291&&137 , \underline{129}&\\
290&&\underline{411}&439&\underline{196}&189 , \underline{350}&\underline{130}&295 , \underline{139}&&&&442 , \underline{385}&\\
291&&\underline{413}&440&&&442&249 , \underline{140}&&\underline{289}&&225 , \underline{130}&\\
292&&\underline{132}&\underline{132}&358 , \underline{197}&235 , \underline{286}&&235 , \underline{286}&\underline{131}&\underline{131}&&&\\
293&408 , \underline{264}&171 , \underline{134}&171 , \underline{134}&\underline{217}&262 , \underline{287}&443&262 , \underline{287}&131&131&&408 , \underline{264}&\underline{444}\\
294&&\underline{171}&\underline{174}&361&135 , \underline{288}&&135 , \underline{288}&\underline{133}&169 , \underline{132}&&&\\
295&410 , \underline{267}&173 , \underline{336}&443 , \underline{335}&\underline{214}&139 , \underline{290}&\underline{134}&139 , \underline{290}&&&&410 , \underline{267}&\\
296&\underline{323}&175 , \underline{278}&425&&&\underline{140}&442 , \underline{410}&&&&297 , \underline{139}&\underline{445}\\
297&\underline{326}&176 , \underline{279}&424&\underline{216}&328&\underline{141}&385 , \underline{267}&&&&139 , \underline{296}&\underline{446}\\
298&\underline{142}&177&139&\underline{181}&447 , \underline{346}&\underline{142}&&&&&445 , \underline{446}&139\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
299&\underline{280}&166&323&&&445&&&\underline{159}&&300 , \underline{142}&140\\
300&\underline{285}&178&326&\underline{180}&448&446&&&\underline{277}&&142 , \underline{299}&141\\
301&\underline{284}&179&448&\underline{179}&185 , \underline{142}&447&\underline{447}&&142 , \underline{185}&&\underline{448}&284\\
302&&202&\underline{186}&\underline{193}&144&&\underline{143}&209&\underline{188}&&&\\
303&270&209&\underline{231}&377 , \underline{220}&145&&209&\underline{143}&\underline{143}&&449&\underline{450}\\
304&\underline{381}&188&\underline{232}&\underline{200}&146&392&188&143&143&&&\underline{451}\\
305&\underline{226}&\underline{320}&\underline{233}&\underline{221}&148&&&450&\underline{451}&&&143\\
306&383&&\underline{235}&398 , \underline{238}&&&&\underline{147}&\underline{147}&&&307 , \underline{145}\\
307&386&&\underline{236}&399 , \underline{239}&\underline{450}&&&\underline{148}&\underline{148}&&&145 , \underline{306}\\
308&\underline{146}&258 , \underline{151}&\underline{237}&\underline{256}&\underline{392}&\underline{146}&258 , \underline{151}&&&&452 , \underline{453}&\underline{237}\\
309&\underline{369}&273 , \underline{153}&\underline{238}&&&452&273 , \underline{153}&&&&310 , \underline{146}&383 , \underline{454}\\
310&\underline{376}&272 , \underline{154}&\underline{239}&\underline{269}&&453&272 , \underline{154}&&&&146 , \underline{309}&386 , \underline{455}\\
311&\underline{200}&\underline{221}&\underline{240}&\underline{271}&\underline{451}&237&\underline{221}&148&148&&454 , \underline{455}&146 , \underline{227}\\
312&\underline{380}&\underline{427}&\underline{150}&\underline{263}&\underline{150}&456&318&&149&&\underline{380}&\underline{433}\\
313&\underline{150}&258 , \underline{417}&\underline{335}&\underline{254}&456&\underline{150}&315 , \underline{151}&&&&457 , \underline{433}&\underline{335}\\
314&\underline{368}&273 , \underline{431}&\underline{248}&&&457&319 , \underline{153}&&&&266 , \underline{150}&\underline{405}\\
315&\underline{152}&151 , \underline{313}&\underline{333}&\underline{419}&458&\underline{152}&151 , \underline{313}&&&&459 , \underline{428}&\underline{333}\\
316&\underline{153}&452 , \underline{425}&\underline{175}&&&\underline{153}&457 , \underline{459}&&&&317 , \underline{151}&\underline{175}\\
317&\underline{154}&453 , \underline{424}&\underline{176}&\underline{421}&&\underline{154}&433 , \underline{428}&&&&151 , \underline{316}&\underline{176}\\
318&\underline{379}&\underline{312}&\underline{152}&\underline{432}&\underline{152}&458&\underline{312}&&&&\underline{379}&387 , \underline{428}\\
319&\underline{367}&153 , \underline{314}&\underline{247}&&\underline{460}&459&153 , \underline{314}&&&&261 , \underline{152}&355 , \underline{403}\\
320&\underline{207}&207&&\underline{155}&155&&&&\underline{305}&&&305\\
321&&347 , \underline{211}&\underline{157}&&241&160&241&&461 , \underline{368}&&&\\
322&\underline{273}&369 , \underline{208}&368 , \underline{462}&&158&161 , \underline{325}&158&&157&&\underline{273}&\\
323&\underline{296}&370 , \underline{210}&402&&299&164 , \underline{326}&\underline{273}&&&&158&\\
324&\underline{262}&161 , \underline{218}&161 , \underline{218}&170&264&463 , \underline{462}&264&&&&\underline{262}&360 , \underline{464}\\
325&\underline{272}&376 , \underline{214}&375 , \underline{463}&173&163&322 , \underline{161}&163&&&&\underline{272}&\\
326&\underline{297}&378 , \underline{216}&421&176&300&323 , \underline{164}&\underline{272}&&&&163&\underline{465}\\
327&\underline{165}&\underline{181}&163&177&466&\underline{165}&&&&&\underline{465}&163\\
328&\underline{283}&\underline{180}&297&178&448&465&&&\underline{277}&&165&164 , \underline{226}\\
329&\underline{284}&\underline{179}&448&179&\underline{165}&466&\underline{466}&&165&&\underline{448}&284\\
330&175&337 , \underline{177}&&&&\underline{445}&\underline{166}&&&\underline{166}&175&\\
331&\underline{340}&\underline{437}&467&\underline{438}&\underline{338}&\underline{168}&\underline{338}&&&&\underline{340}&167\\
332&\underline{260}&199&199&198 , \underline{170}&259 , \underline{356}&\underline{468}&259 , \underline{356}&334&334&469 , \underline{470}&\underline{260}&464\\
333&\underline{315}&&&470&260 , \underline{406}&&260 , \underline{406}&335 , \underline{173}&335 , \underline{173}&170&\underline{315}&463\\
334&\underline{265}&&361&\underline{171}&263 , \underline{407}&&263 , \underline{407}&\underline{332}&444&471 , \underline{472}&\underline{265}&380\\
335&\underline{313}&&&472&265 , \underline{409}&&265 , \underline{409}&173 , \underline{333}&443 , \underline{295}&171&\underline{313}&375\\
336&412 , \underline{269}&295 , \underline{173}&295 , \underline{173}&\underline{376}&268 , \underline{411}&\underline{172}&268 , \underline{411}&&&&412 , \underline{269}&\\
337&\underline{178}&\underline{446}&176&\underline{465}&473&\underline{178}&&&&&177 , \underline{330}&176\\
338&\underline{179}&\underline{447}&331&\underline{466}&\underline{177}&\underline{179}&\underline{474}&&&&\underline{473}&331\\
339&\underline{344}&\underline{448}&473&\underline{448}&\underline{178}&473&\underline{344}&&\underline{178}&&179&179\\
340&\underline{179}&\underline{448}&\underline{179}&\underline{448}&180&331&\underline{473}&&180&&\underline{473}&331\\
341&\underline{344}&\underline{447}&473&\underline{466}&&474&179&&181 , \underline{190}&475&\underline{344}&179\\
342&\underline{216}&\underline{446}&\underline{181}&\underline{465}&&&180&&\underline{473}&&\underline{216}&180\\
343&\underline{213}&&&&&&&&352 , \underline{475}&\underline{181}&\underline{213}&\\
344&\underline{437}&341&\underline{184}&339&\underline{438}&&&339&182&341&476&\underline{477}\\
345&&&&213 , \underline{203}&&476&\underline{184}&213 , \underline{203}&&&&\underline{281}\\
346&&185&&447 , \underline{298}&190&\underline{189}&&&\underline{189}&&&185\\
347&211 , \underline{321}&&365 , \underline{208}&186 , \underline{246}&192&&187&186 , \underline{246}&\underline{212}&&&\\
348&\underline{187}&&366 , \underline{211}&231 , \underline{250}&197&&366 , \underline{211}&231 , \underline{250}&\underline{187}&&478&\underline{479}\\
349&187&&\underline{212}&351 , \underline{287}&198&480&\underline{212}&351 , \underline{287}&187&&&\underline{468}\\
350&479&&&189 , \underline{290}&199&&&189 , \underline{290}&\underline{468}&&&187\\
351&188&360&\underline{202}&427 , \underline{262}&201&481&\underline{202}&188&287 , \underline{349}&&&\underline{426}\\
352&&&&475 , \underline{343}&&\underline{203}&\underline{190}&&\underline{203}&&&\\
353&\underline{196}&386&&363 , \underline{376}&\underline{411}&&&358 , \underline{236}&\underline{196}&&&194 , \underline{286}\\
354&&387&&261 , \underline{379}&\underline{441}&\underline{195}&&359 , \underline{364}&&\underline{460}&&\underline{482}\\
355&&388&\underline{223}&247&&460&\underline{223}&228 , \underline{364}&&195&&319 , \underline{403}\\
356&196&364&407&253 , \underline{374}&\underline{439}&482 , \underline{469}&407&332 , \underline{259}&196&\underline{403}&&195 , \underline{247}\\
357&&&&213 , \underline{373}&&&\underline{196}&361 , \underline{203}&\underline{407}&&&\underline{288}\\
358&\underline{199}&&&236 , \underline{353}&\underline{479}&&&236 , \underline{353}&\underline{199}&&&197 , \underline{292}\\
359&&\underline{388}&&364 , \underline{354}&\underline{480}&\underline{198}&&364 , \underline{354}&&\underline{388}&&\underline{469}\\
360&&\underline{384}&\underline{222}&351&&&\underline{222}&351&&\underline{384}&\underline{198}&324 , \underline{464}\\
361&&&&203 , \underline{357}&&&\underline{199}&203 , \underline{357}&\underline{334}&&&\underline{294}\\
362&\underline{202}&369 , \underline{286}&\underline{209}&&&454&\underline{209}&\underline{202}&238&&363 , \underline{200}&235 , \underline{393}\\
363&&376 , \underline{353}&\underline{215}&\underline{268}&&455&\underline{215}&&239&&200 , \underline{362}&236 , \underline{394}\\
364&229&228 , \underline{355}&&416 , \underline{261}&\underline{481}&\underline{201}&&229&354 , \underline{359}&\underline{483}&&\underline{356}\\
365&371 , \underline{461}&&208 , \underline{347}&205 , \underline{288}&\underline{373}&&206&205 , \underline{288}&&&&\\
366&\underline{206}&&211 , \underline{348}&242 , \underline{249}&&&484 , \underline{371}&242 , \underline{249}&&&485&\\
367&368 , \underline{208}&\underline{319}&211 , \underline{371}&243 , \underline{247}&217 , \underline{374}&&211 , \underline{371}&243 , \underline{247}&368 , \underline{208}&\underline{319}&486&\\
368&208 , \underline{367}&\underline{314}&321 , \underline{461}&244&218 , \underline{375}&&&244&462 , \underline{322}&\underline{314}&&\\
369&208 , \underline{322}&\underline{309}&212&362 , \underline{286}&219 , \underline{376}&&212&362 , \underline{286}&208 , \underline{322}&\underline{309}&&\\
370&449&\underline{278}&&&221 , \underline{378}&&&\underline{454}&210 , \underline{323}&209&&\\
371&&&366 , \underline{484}&244 , \underline{248}&\underline{487}&&367 , \underline{211}&244 , \underline{248}&461 , \underline{365}&&488&\\
372&&&478 , \underline{485}&245 , \underline{251}&&&488 , \underline{486}&245 , \underline{251}&&&\underline{211}&\\
373&487 , \underline{489}&&214&213 , \underline{357}&365&&&213 , \underline{357}&&&&\\
374&375 , \underline{214}&\underline{261}&\underline{487}&253 , \underline{356}&367 , \underline{217}&&\underline{487}&253 , \underline{356}&375 , \underline{214}&\underline{261}&482 , \underline{490}&443\\
375&214 , \underline{374}&\underline{266}&\underline{489}&254&368 , \underline{218}&&&254&463 , \underline{325}&\underline{266}&\underline{491}&335\\
376&214 , \underline{325}&\underline{310}&&363 , \underline{353}&369 , \underline{219}&&&363 , \underline{353}&214 , \underline{325}&\underline{310}&&336\\
377&\underline{215}&\underline{271}&&\underline{240}&303 , \underline{220}&492&&\underline{215}&256&\underline{493}&\underline{494}&237\\
378&493&\underline{279}&&&370 , \underline{221}&&&\underline{455}&216 , \underline{326}&215&&279\\
379&380&\underline{318}&&261 , \underline{354}&490&&&261 , \underline{354}&380&\underline{318}&217&444\\
380&\underline{379}&\underline{312}&&266&491&&&266&464&\underline{312}&218&334\\
381&\underline{222}&\underline{304}&222&304&&&222&304&\underline{222}&\underline{304}&\underline{219}&219\\
382&&\underline{269}&221&\underline{239}&492 , \underline{450}&\underline{220}&221&&268&&449 , \underline{493}&\\
383&&\underline{223}&\underline{223}&386 , \underline{227}&454 , \underline{309}&&\underline{306}&\underline{286}&&&&\\
384&225&&440 , \underline{287}&429 , \underline{264}&228&495&&\underline{360}&225&&&\underline{481}\\
385&436&&442 , \underline{290}&297 , \underline{267}&229&&&\underline{226}&\underline{481}&&&225\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================

%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
386&\underline{229}&&\underline{353}&455 , \underline{310}&\underline{436}&&&\underline{307}&\underline{229}&&&227 , \underline{383}\\
387&&&\underline{354}&428 , \underline{318}&\underline{495}&\underline{228}&&\underline{228}&&\underline{496}&&\underline{354}\\
388&&&\underline{355}&406&&496&&\underline{359}&&228&&460 , \underline{483}\\
389&412 , \underline{478}&449&402 , \underline{245}&423 , \underline{269}&&&402 , \underline{245}&&&&\underline{231}&\\
390&411 , \underline{479}&450&&422 , \underline{268}&236&&&\underline{233}&\underline{233}&&&231\\
391&\underline{451}&392&\underline{233}&\underline{240}&237&\underline{232}&\underline{233}&&&&&\underline{497}\\
392&304&391&\underline{274}&304&\underline{308}&234&\underline{274}&&&391&&\\
393&362 , \underline{235}&398&\underline{276}&362 , \underline{235}&&&\underline{276}&&&398&&394 , \underline{234}\\
394&363 , \underline{236}&399&&363 , \underline{236}&\underline{422}&&&&&399&&234 , \underline{393}\\
395&\underline{454}&452&\underline{278}&&&\underline{238}&\underline{278}&&&&396 , \underline{237}&\underline{498}\\
396&\underline{455}&453&\underline{279}&\underline{493}&&\underline{239}&\underline{279}&&&&237 , \underline{395}&\underline{499}\\
397&\underline{240}&237&&\underline{494}&\underline{497}&\underline{240}&&&&&498 , \underline{499}&237\\
398&\underline{393}&454&&&&498&&&&&399 , \underline{240}&238 , \underline{306}\\
399&\underline{394}&455&&\underline{492}&&499&&&&&240 , \underline{398}&239 , \underline{307}\\
400&\underline{461}&461&244 , \underline{241}&414&\underline{414}&&&241 , \underline{244}&&&&\\
401&408 , \underline{484}&462&244 , \underline{242}&419 , \underline{264}&\underline{500}&&244 , \underline{242}&&&&501&\\
402&410 , \underline{485}&323&245 , \underline{389}&421 , \underline{267}&&&501 , \underline{405}&&&&\underline{242}&\\
403&355 , \underline{319}&486 , \underline{406}&&356&260 , \underline{416}&&&405 , \underline{245}&405 , \underline{245}&243&483&\\
404&\underline{244}&487 , \underline{407}&252 , \underline{414}&\underline{244}&263 , \underline{418}&&&\underline{253}&500&487 , \underline{407}&&\\
405&\underline{314}&488 , \underline{409}&&407&265 , \underline{420}&&&245 , \underline{403}&501 , \underline{402}&244&&\\
406&388&333 , \underline{260}&&469&403 , \underline{486}&&&409 , \underline{251}&409 , \underline{251}&247&\underline{459}&\\
407&&334 , \underline{263}&357&\underline{248}&404 , \underline{487}&&&\underline{356}&502&503 , \underline{471}&\underline{405}&\\
408&&293 , \underline{264}&&502&401 , \underline{484}&&&249 , \underline{248}&249 , \underline{248}&\underline{504}&440 , \underline{431}&\\
409&&335 , \underline{265}&&471&405 , \underline{488}&&&251 , \underline{406}&504 , \underline{410}&248&\underline{457}&\\
410&&295 , \underline{267}&&&402 , \underline{485}&&&409 , \underline{504}&412 , \underline{251}&249&442 , \underline{296}&\\
411&&336 , \underline{268}&290&\underline{353}&390 , \underline{479}&\underline{250}&290&&&&505 , \underline{436}&\\
412&&336 , \underline{269}&&&389 , \underline{478}&&&251 , \underline{410}&251 , \underline{410}&250&505 , \underline{434}&\\
413&&250 , \underline{270}&291&&&505&291&\underline{291}&\underline{291}&\underline{505}&270 , \underline{250}&\\
414&\underline{489}&400&254&506&400&&&252 , \underline{404}&&&\underline{489}&\\
415&259 , \underline{253}&253 , \underline{259}&\underline{418}&259 , \underline{253}&253 , \underline{259}&\underline{507}&\underline{418}&418&418&253 , \underline{259}&259 , \underline{253}&507\\
416&364 , \underline{261}&403 , \underline{260}&&259&403 , \underline{260}&&&420 , \underline{257}&420 , \underline{257}&253&364 , \underline{261}&508\\
417&439 , \underline{443}&\underline{262}&&507 , \underline{426}&\underline{262}&&&313 , \underline{258}&313 , \underline{258}&509 , \underline{508}&439 , \underline{443}&\underline{253}\\
418&\underline{254}&404 , \underline{263}&\underline{506}&\underline{254}&404 , \underline{263}&&&\underline{415}&510&404 , \underline{263}&\underline{254}&456\\
419&\underline{463}&401 , \underline{264}&&510&401 , \underline{264}&&&255 , \underline{254}&255 , \underline{254}&\underline{511}&\underline{463}&315\\
420&\underline{266}&405 , \underline{265}&&263&405 , \underline{265}&&&257 , \underline{416}&511 , \underline{421}&254&\underline{266}&433\\
421&\underline{326}&402 , \underline{267}&&&402 , \underline{267}&&&420 , \underline{511}&423 , \underline{257}&255&\underline{326}&317\\
422&\underline{492}&390 , \underline{268}&&\underline{394}&390 , \underline{268}&\underline{256}&&&&&\underline{492}&\\
423&\underline{493}&389 , \underline{269}&&&389 , \underline{269}&&&257 , \underline{421}&257 , \underline{421}&256&\underline{493}&453\\
424&\underline{297}&\underline{272}&&&\underline{272}&&&508 , \underline{433}&317 , \underline{453}&258 , \underline{425}&\underline{297}&\underline{257}\\
425&\underline{296}&\underline{273}&&&\underline{273}&&&509 , \underline{457}&316 , \underline{452}&424 , \underline{258}&\underline{296}&\\
426&351&439 , \underline{468}&274&351&507 , \underline{417}&259&274&&&439 , \underline{468}&&\\
427&351 , \underline{262}&\underline{464}&276&351 , \underline{262}&507&&276&312&312&\underline{464}&\underline{508}&\underline{259}\\
428&387 , \underline{318}&459 , \underline{315}&&260&261&&&433 , \underline{317}&433 , \underline{317}&261&260&511\\
429&384 , \underline{264}&\underline{463}&&464&508&&&266 , \underline{272}&266 , \underline{272}&262 , \underline{431}&\underline{511}&\underline{260}\\
430&441 , \underline{444}&\underline{264}&&508 , \underline{481}&443 , \underline{504}&&&265 , \underline{267}&265 , \underline{267}&501 , \underline{511}&262&\underline{261}\\
431&440 , \underline{408}&\underline{462}&&&509&&&314 , \underline{273}&314 , \underline{273}&429 , \underline{262}&\underline{501}&\\
432&\underline{264}&502 , \underline{444}&&\underline{264}&510 , \underline{500}&&&\underline{263}&\underline{263}&502 , \underline{444}&495 , \underline{511}&318\\
433&\underline{312}&457 , \underline{313}&&265&266&&&317 , \underline{428}&508 , \underline{424}&266&265&420\\
434&\underline{449}&505 , \underline{412}&278&&&\underline{270}&278&&&&435 , \underline{268}&\\
435&\underline{493}&436 , \underline{269}&279&\underline{455}&492&\underline{271}&279&&&&268 , \underline{434}&\\
436&\underline{450}&505 , \underline{411}&&&&&&\underline{385}&\underline{385}&270&435 , \underline{269}&386\\
437&\underline{448}&331&512&\underline{344}&\underline{447}&\underline{284}&\underline{447}&&&&\underline{448}&283\\
438&\underline{466}&331&\underline{284}&\underline{344}&\underline{448}&512&\underline{448}&&285&&\underline{466}&\\
439&&\underline{290}&\underline{290}&\underline{356}&426 , \underline{468}&\underline{287}&443 , \underline{417}&&&&513 , \underline{481}&514 , \underline{515}\\
440&&\underline{291}&\underline{291}&&&513&408 , \underline{431}&&&&384 , \underline{287}&\underline{516}\\
441&&&&\underline{354}&481 , \underline{480}&515 , \underline{517}&444 , \underline{430}&&&&516 , \underline{495}&287\\
442&&\underline{505}&513&&&\underline{291}&410 , \underline{296}&&&&385 , \underline{290}&\\
443&504 , \underline{430}&335 , \underline{295}&335 , \underline{295}&\underline{374}&417 , \underline{439}&\underline{293}&417 , \underline{439}&&&&504 , \underline{430}&515 , \underline{518}\\
444&502 , \underline{432}&334&334&\underline{379}&430 , \underline{441}&518 , \underline{519}&430 , \underline{441}&&&&502 , \underline{432}&293\\
445&\underline{299}&330&296&&&\underline{299}&&&&&446 , \underline{298}&296\\
446&\underline{300}&337&297&\underline{342}&520&\underline{300}&&&&&298 , \underline{445}&297\\
447&\underline{301}&338&437&\underline{341}&346 , \underline{298}&\underline{301}&\underline{521}&&&&\underline{520}&437\\
448&\underline{438}&339&522&\underline{340}&\underline{300}&520&\underline{437}&&\underline{328}&&301&329\\
449&434&370&\underline{389}&493 , \underline{382}&&&370&&&&\underline{303}&\\
450&436&&\underline{390}&492 , \underline{382}&307&&&\underline{305}&\underline{305}&&&303\\
451&\underline{304}&\underline{305}&\underline{391}&\underline{311}&311&391&\underline{305}&305&305&&&304\\
452&\underline{309}&425 , \underline{316}&\underline{395}&&&\underline{309}&425 , \underline{316}&&&&453 , \underline{308}&\underline{395}\\
453&\underline{310}&424 , \underline{317}&\underline{396}&\underline{423}&&\underline{310}&424 , \underline{317}&&&&308 , \underline{452}&\underline{396}\\
454&\underline{362}&\underline{370}&\underline{398}&&&395&\underline{370}&&&&455 , \underline{311}&309 , \underline{383}\\
455&\underline{363}&\underline{378}&\underline{399}&\underline{435}&&396&\underline{378}&&&&311 , \underline{454}&310 , \underline{386}\\
456&\underline{312}&\underline{507}&\underline{313}&\underline{418}&\underline{313}&\underline{312}&458&&&&\underline{312}&\underline{313}\\
457&\underline{314}&425 , \underline{509}&\underline{409}&&&\underline{314}&459 , \underline{316}&&&&433 , \underline{313}&\underline{409}\\
458&\underline{318}&\underline{456}&\underline{315}&\underline{510}&\underline{315}&\underline{318}&\underline{456}&&&&\underline{318}&\underline{315}\\
459&\underline{319}&316 , \underline{457}&\underline{406}&&\underline{496}&\underline{319}&316 , \underline{457}&&&&428 , \underline{315}&\underline{406}\\
460&\underline{486}&&\underline{355}&&319&496&&&&&354&388 , \underline{483}\\
461&&365 , \underline{371}&&&400&\underline{489}&400&&368 , \underline{321}&&&\\
462&\underline{431}&322 , \underline{368}&322 , \underline{368}&&401&324 , \underline{463}&401&&&&\underline{431}&\\
463&\underline{429}&325 , \underline{375}&325 , \underline{375}&333&419&462 , \underline{324}&419&&&&\underline{429}&\underline{523}\\
464&\underline{427}&\underline{380}&\underline{380}&332&429&523&429&&&&\underline{427}&324 , \underline{360}\\
465&\underline{328}&\underline{342}&326&337&522&\underline{328}&&&&&327&326\\
466&\underline{329}&\underline{341}&438&338&\underline{327}&\underline{329}&\underline{524}&&&&\underline{522}&438\\
467&\underline{331}&\underline{512}&\underline{331}&\underline{512}&\underline{331}&\underline{331}&\underline{331}&&&&\underline{331}&\\
468&&350&350&349&426 , \underline{439}&332&426 , \underline{439}&&&514 , \underline{525}&&\\
469&\underline{406}&&&359&356 , \underline{482}&\underline{514}&356 , \underline{482}&471&471&470 , \underline{332}&\underline{406}&\\
470&\underline{333}&&&\underline{333}&332 , \underline{469}&\underline{525}&332 , \underline{469}&472&472&332 , \underline{469}&\underline{333}&523\\
471&\underline{409}&&&&407 , \underline{503}&&407 , \underline{503}&\underline{469}&519&472 , \underline{334}&\underline{409}&\\
472&\underline{335}&&&\underline{335}&334 , \underline{471}&&334 , \underline{471}&\underline{470}&518&334 , \underline{471}&\underline{335}&491\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{table}[H]
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
473&\underline{339}&\underline{520}&340&\underline{522}&\underline{337}&\underline{339}&\underline{341}&&342&&338&340\\
474&\underline{341}&\underline{521}&338&\underline{524}&&\underline{341}&338&&&526&\underline{341}&338\\
475&\underline{476}&&&&&526&&&343 , \underline{352}&\underline{341}&\underline{476}&\\
476&&475&\underline{345}&&&&&&&475&\underline{344}&\underline{527}\\
477&\underline{512}&344&&344&\underline{512}&&527&344&344&344&527&344\\
478&&&485 , \underline{372}&389 , \underline{412}&&&485 , \underline{372}&389 , \underline{412}&&&\underline{348}&\\
479&\underline{350}&&&390 , \underline{411}&358&&&390 , \underline{411}&\underline{350}&&&348\\
480&&&&481 , \underline{441}&359&\underline{349}&&481 , \underline{441}&&&&528 , \underline{514}\\
481&385&384&&508 , \underline{430}&364&\underline{351}&&385&441 , \underline{480}&&&513 , \underline{439}\\
482&&354&503&374 , \underline{490}&\underline{515}&469 , \underline{356}&503&469 , \underline{356}&&\underline{486}&&354\\
483&&388 , \underline{460}&&403&&\underline{364}&&&460 , \underline{388}&364&&\underline{403}\\
484&&&371 , \underline{366}&401 , \underline{408}&\underline{529}&&371 , \underline{366}&401 , \underline{408}&&&530&\\
485&&&372 , \underline{478}&402 , \underline{410}&&&530 , \underline{488}&402 , \underline{410}&&&\underline{366}&\\
486&&\underline{460}&372 , \underline{488}&403 , \underline{406}&\underline{482}&&372 , \underline{488}&403 , \underline{406}&&\underline{460}&\underline{367}&\\
487&&&\underline{529}&404 , \underline{407}&371&&374&404 , \underline{407}&489 , \underline{373}&&503 , \underline{531}&\\
488&&&485 , \underline{530}&405 , \underline{409}&\underline{503}&&486 , \underline{372}&405 , \underline{409}&&&\underline{371}&\\
489&373 , \underline{487}&&375&414&461&&&414&&&\underline{532}&\\
490&491&\underline{379}&\underline{531}&374 , \underline{482}&\underline{379}&&\underline{531}&374 , \underline{482}&491&\underline{379}&374 , \underline{482}&518\\
491&\underline{490}&\underline{380}&\underline{532}&375&\underline{380}&&&375&523&\underline{380}&375&472\\
492&&\underline{435}&&\underline{399}&450 , \underline{382}&\underline{377}&&&422&&\underline{533}&\\
493&\underline{378}&\underline{435}&&&449 , \underline{382}&&&\underline{378}&423&377&\underline{533}&396\\
494&&\underline{377}&&\underline{397}&\underline{377}&533&&&377&\underline{533}&377&397\\
495&&&516 , \underline{441}&511 , \underline{432}&387&\underline{384}&&\underline{384}&&&&516 , \underline{441}\\
496&&&\underline{460}&459&&\underline{388}&&\underline{388}&&387&&\underline{460}\\
497&\underline{391}&391&&\underline{397}&397&\underline{391}&&&&&&391\\
498&\underline{398}&395&&&&\underline{398}&&&&&499 , \underline{397}&395\\
499&\underline{399}&396&&\underline{533}&&\underline{399}&&&&&397 , \underline{498}&396\\
500&502 , \underline{529}&401&404&510 , \underline{432}&401&&404&&&&502 , \underline{529}&\\
501&504 , \underline{530}&431&405 , \underline{402}&511 , \underline{430}&516 , \underline{502}&&405 , \underline{402}&&&&\underline{401}&\\
502&&444 , \underline{432}&&\underline{408}&500 , \underline{529}&&&\underline{407}&\underline{407}&534 , \underline{519}&516 , \underline{501}&\\
503&&471 , \underline{407}&&&487 , \underline{531}&&&\underline{482}&534&471 , \underline{407}&\underline{488}&\\
504&&443 , \underline{430}&&519 , \underline{517}&501 , \underline{530}&&&410 , \underline{409}&410 , \underline{409}&408&513 , \underline{509}&\\
505&&412 , \underline{434}&442&&&\underline{413}&442&&&&436 , \underline{411}&\\
506&\underline{414}&414&418&\underline{414}&414&&&\underline{418}&&414&\underline{414}&\\
507&427&417 , \underline{426}&\underline{456}&427&417 , \underline{426}&415&\underline{456}&&&417 , \underline{426}&427&\\
508&481 , \underline{430}&\underline{429}&&427&\underline{429}&&&433 , \underline{424}&433 , \underline{424}&417 , \underline{509}&481 , \underline{430}&\underline{416}\\
509&513 , \underline{504}&\underline{431}&&&\underline{431}&&&457 , \underline{425}&457 , \underline{425}&508 , \underline{417}&513 , \underline{504}&\\
510&\underline{419}&500 , \underline{432}&&\underline{419}&500 , \underline{432}&&&\underline{418}&\underline{418}&500 , \underline{432}&\underline{419}&458\\
511&\underline{429}&501 , \underline{430}&&432 , \underline{495}&501 , \underline{430}&&&421 , \underline{420}&421 , \underline{420}&419&\underline{429}&428\\
512&\underline{438}&467&\underline{437}&\underline{477}&\underline{437}&\underline{438}&\underline{437}&&&&\underline{438}&\\
513&&\underline{442}&\underline{442}&&&\underline{440}&504 , \underline{509}&&&&481 , \underline{439}&528 , \underline{517}\\
514&&&&\underline{469}&468 , \underline{525}&&515 , \underline{439}&&&&528 , \underline{480}&515 , \underline{439}\\
515&&&&\underline{482}&439 , \underline{514}&517 , \underline{441}&518 , \underline{443}&&&&517 , \underline{441}&439 , \underline{514}\\
516&&&&&&517 , \underline{535}&502 , \underline{501}&&&&495 , \underline{441}&440\\
517&&&&&513 , \underline{528}&441 , \underline{515}&519 , \underline{504}&&&&535 , \underline{516}&\\
518&519 , \underline{444}&472&472&\underline{490}&443 , \underline{515}&519 , \underline{444}&443 , \underline{515}&&&&519 , \underline{444}&443 , \underline{515}\\
519&534 , \underline{502}&471&471&&504 , \underline{517}&444 , \underline{518}&504 , \underline{517}&&&&534 , \underline{502}&\\
520&\underline{448}&473&448&\underline{473}&\underline{446}&\underline{448}&\underline{447}&&446&&447&448\\
521&\underline{447}&474&447&\underline{474}&&\underline{447}&447&&&&\underline{447}&447\\
522&\underline{466}&473&\underline{448}&\underline{473}&465&448&\underline{448}&&\underline{465}&&448&466\\
523&\underline{464}&\underline{491}&\underline{491}&470&463&\underline{464}&463&&&&\underline{464}&463\\
524&\underline{466}&\underline{474}&466&474&&\underline{466}&466&&&&\underline{466}&466\\
525&&&&&468 , \underline{514}&470&468 , \underline{514}&&&468 , \underline{514}&&\\
526&\underline{475}&&&&&\underline{475}&&&&\underline{474}&\underline{475}&\\
527&&476&&&&&536&&&476&\underline{477}&476\\
528&&&&513 , \underline{517}&&&&513 , \underline{517}&&&&514 , \underline{480}\\
529&&&487&500 , \underline{502}&484&&487&500 , \underline{502}&&&534 , \underline{537}&\\
530&&&488 , \underline{485}&501 , \underline{504}&535 , \underline{534}&&488 , \underline{485}&501 , \underline{504}&&&\underline{484}&\\
531&&&\underline{537}&487 , \underline{503}&&&490&487 , \underline{503}&532&&487 , \underline{503}&\\
532&\underline{531}&&491&489&&&&489&&&489&\\
533&&\underline{493}&&\underline{499}&\underline{493}&\underline{494}&&&492&&492&\\
534&&519 , \underline{502}&&&529 , \underline{537}&&&\underline{503}&\underline{503}&519 , \underline{502}&535 , \underline{530}&\\
535&&&&&&516 , \underline{517}&534 , \underline{530}&&&&516 , \underline{517}&\\
536&&&&&&&\underline{527}&&&&\underline{527}&\\
537&&&531&529 , \underline{534}&&&531&529 , \underline{534}&&&529 , \underline{534}&\\
\hline
\end{tabular}

==> (inline-1) <==
\begin{array}{rrclrcl}
 &  & J &  & & E &  \\
 \Lambda_{19}^{1} : &  X_{95} X_{56} X_{61} &-&X_{98} X_{81}   & P_{17} X_{73} Q_{39} &-& Q_{17} X_{73} P_{39}  \\ 
 \Lambda_{1.10}^{1} : & X_{10.5} X_{52} Q_{28} X_{81} &-& X_{10.3} Q_{39} X_{95} X_{52} X_{26} X_{61}    &  P_{17} X_{7.10} &-& X_{14} P_{4.10}  \\ 
 \Lambda_{1.10}^{2} : &  X_{10.5} P_{5.11} X_{11.8} X_{81} &-&X_{10.3} P_{39} X_{95} X_{52} X_{26} X_{61}    &  X_{14} Q_{4.10}  &-&Q_{17} X_{7.10} \\ 
 \Lambda_{27}^{1} : & X_{7.10} X_{10.5} X_{52} &-&X_{73} X_{32}     &  P_{28} X_{81} Q_{17} &-& Q_{28} X_{81} P_{17}  \\ 
 \Lambda_{2.12}^{1} : & X_{12.4} Q_{4.10} X_{10.3} X_{32} &-&  X_{12.7} X_{7.10} X_{10.3} Q_{39} X_{95} X_{52}    &  P_{28} X_{8.12} &-& X_{26} P_{6.12}  \\ 
 \Lambda_{2.12}^{2} : & X_{12.4} P_{4.10} X_{10.3} X_{32} &-&  X_{12.7} X_{7.10} X_{10.3} P_{39} X_{95} X_{52}    & X_{26} Q_{6.12}  &-&Q_{28} X_{8.12} \\ 
 \Lambda_{38}^{1} : &  X_{8.12} X_{12.4} Q_{4.10} X_{10.3}&-&X_{81} Q_{17} X_{73}    &  P_{39} X_{98} &-& X_{32} P_{28}  \\ 
 \Lambda_{38}^{2} : &  X_{8.12} X_{12.4} P_{4.10} X_{10.3}&-&X_{81} P_{17} X_{73}    & X_{32} Q_{28}  &-&Q_{39} X_{98} \\ 
 \Lambda_{3.11}^{1} : & X_{11.12} X_{12.7} X_{73} &-& X_{11.8} X_{8.12} X_{12.7} X_{7.10} X_{10.3}    & P_{39} X_{95} Q_{5.11} &-& Q_{39} X_{95} P_{5.11}  \\ 
 \Lambda_{49}^{1} : & X_{98} X_{8.12} X_{12.4} &-& X_{95} X_{52} X_{26} X_{61} X_{14}    & P_{4.10} X_{10.3} Q_{39} &-& Q_{4.10} X_{10.3} P_{39}  \\ 
 \Lambda_{4.11}^{1} : &  X_{11.8} X_{81} X_{14}&-&X_{11.12} X_{12.4}    & P_{4.10} X_{10.5} Q_{5.11} &-& Q_{4.10} X_{10.5} P_{5.11}  \\ 
 \Lambda_{58}^{1} : & X_{81} Q_{17} X_{7.10} X_{10.5} &-& X_{8.12} X_{12.7} X_{7.10} X_{10.3} Q_{39} X_{95}    & P_{5.11} X_{11.8} &-& X_{52} P_{28}  \\ 
 \Lambda_{58}^{2} : & X_{81} X_{14} P_{4.10} X_{10.5} &-& X_{8.12} X_{12.7} X_{7.10} X_{10.3} P_{39} X_{95}    & X_{52} Q_{28} &-&Q_{5.11} X_{11.8}  \\ 
 \Lambda_{5.12}^{1} : &  X_{12.7} X_{73} Q_{39} X_{95}&-&X_{12.4} Q_{4.10} X_{10.5}    & P_{5.11} X_{11.12} &-& X_{56} P_{6.12}  \\ 
 \Lambda_{5.12}^{2} : &  X_{12.7} X_{73} P_{39} X_{95}&-&X_{12.4} P_{4.10} X_{10.5}    & X_{56} Q_{6.12} &-&Q_{5.11} X_{11.12} \\ 
 \Lambda_{67}^{1} : & X_{73} Q_{39} X_{95} X_{56} &-& X_{7.10} X_{10.3} Q_{39} X_{95} X_{52} X_{26}    & P_{6.12} X_{12.7} &-& X_{61} P_{17}  \\ 
 \Lambda_{67}^{2} : & X_{73} P_{39} X_{95} X_{56} &-& X_{7.10} X_{10.3} P_{39} X_{95} X_{52} X_{26}    & X_{61} Q_{17} &-&Q_{6.12} X_{12.7}  \\ 
 \Lambda_{6.10}^{1} : &  X_{10.3} X_{32} X_{26}&-&X_{10.5} X_{56}    & P_{6.12} X_{12.4} Q_{4.10} &-& Q_{6.12} X_{12.4} P_{4.10} 
 \end{array}
\begin{tabular}{ |c|c|c|c|c|c|c|c| } 
\hline
 Phase & Path & F & Fermi Multiplicities & Phase & Path & F & Fermi Multiplicities \\
\hline
1&&18&3$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$&76&-8,-9&23&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
2&1&21&2$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&77&-8,-10&28&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+3$\times\textbf{8}$\\ 
3&2&19&4$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&78&-9,1&21&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$\\ 
4&3&23&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$&79&-9,-8&21&1$\times\textbf{2}$+8$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{8}$\\ 
5&4&19&2$\times\textbf{2}$+7$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$&80&-9,-10&24&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
6&-4&20&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$&81&-9,-11&18&2$\times\textbf{2}$+8$\times\textbf{3}$+2$\times\textbf{4}$\\ 
7&5&25&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{6}$&82&-9,-12&23&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{8}$\\ 
8&6&19&4$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$&83&-10,6&25&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$\\ 
9&-7&21&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$&84&-10,-11&22&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
10&-8&23&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$&85&-10,-12&26&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+3$\times\textbf{6}$\\ 
11&9&20&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$&86&-11,4&17&3$\times\textbf{2}$+8$\times\textbf{3}$+1$\times\textbf{4}$\\ 
12&-9&19&2$\times\textbf{2}$+8$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{6}$&87&-11,-12&19&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$\\ 
13&-10&23&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$&88&-12,-11&21&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$\\ 
14&11&18&2$\times\textbf{2}$+8$\times\textbf{3}$+2$\times\textbf{4}$&89&1,2,3&24&6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
15&-11&17&4$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$&90&1,2,-4&22&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$\\ 
16&-12&23&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$&91&1,2,-7&20&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
17&1,2&22&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&92&1,2,8&24&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{7}$\\ 
18&1,3&24&6$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$&93&1,2,9&26&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$\\ 
19&1,-4&21&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$&94&1,2,-9&24&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
20&1,5&27&5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$&95&1,2,11&24&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{7}$\\ 
21&1,-7&20&2$\times\textbf{2}$+5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$&96&1,2,-11&22&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$\\ 
22&1,9&25&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&97&1,3,2&24&6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
23&1,-9&23&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&98&1,3,-4&22&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
24&1,11&21&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$&99&1,3,5&30&5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
25&1,-11&19&4$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$&100&1,3,7&26&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$\\ 
26&1,-12&28&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+2$\times\textbf{7}$&101&1,3,-9&28&4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$\\ 
27&2,3&21&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$&102&1,3,11&26&4$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$\\ 
28&2,4&20&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&103&1,3,-12&30&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+4$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
29&2,-4&21&3$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$&104&1,-4,-9&25&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
30&2,-7&21&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&105&1,5,6&28&5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$\\ 
31&2,8&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$&106&1,-7,2&20&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
32&2,-8&20&3$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&107&1,-7,3&24&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
33&2,9&23&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{7}$&108&1,-7,-8&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
34&2,-9&22&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&109&1,-7,9&22&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$\\ 
35&2,-10&22&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&110&1,-7,-9&20&3$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$\\ 
36&2,11&21&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&111&1,9,-12&32&2$\times\textbf{2}$+2$\times\textbf{4}$+2$\times\textbf{5}$+6$\times\textbf{7}$\\ 
37&2,-11&20&3$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$&112&1,-9,6&27&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
38&3,2&23&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&113&1,-9,-11&21&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
39&3,4&24&1$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$&114&1,-9,-12&30&2$\times\textbf{2}$+2$\times\textbf{4}$+4$\times\textbf{5}$+4$\times\textbf{7}$\\ 
40&3,-4&23&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&115&1,11,-12&26&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+4$\times\textbf{6}$\\ 
41&3,5&30&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{9}$&116&1,-11,4&20&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$\\ 
42&3,6&23&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&117&1,-11,-12&23&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$\\ 
43&3,-9&24&7$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&118&1,-12,-11&26&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
44&3,11&25&6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&119&2,3,4&20&2$\times\textbf{2}$+7$\times\textbf{3}$+3$\times\textbf{5}$\\ 
45&3,-12&27&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$&120&2,3,-4&19&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$\\ 
46&4,-1&23&1$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$&121&2,3,6&23&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$\\ 
47&4,5&24&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&122&2,3,-7&23&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$\\ 
48&4,6&20&2$\times\textbf{2}$+5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$&123&2,3,8&22&2$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{7}$\\ 
49&4,-7&24&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$&124&2,3,-8&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{8}$\\ 
50&4,9&23&1$\times\textbf{2}$+7$\times\textbf{3}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&125&2,3,-9&26&7$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
51&4,-10&22&1$\times\textbf{2}$+5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&126&2,3,11&25&6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$\\ 
52&4,11&21&1$\times\textbf{2}$+7$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&127&2,4,-1&24&8$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{7}$\\ 
53&4,-11&19&2$\times\textbf{2}$+7$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$&128&2,4,-7&24&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
54&-4,-1&22&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$&129&2,4,9&26&1$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
55&-4,5&23&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&130&2,4,11&24&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
56&-4,6&21&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$&131&2,4,-11&22&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{7}$\\ 
57&-4,-7&25&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&132&2,-4,-7&25&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
58&-4,-8&25&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&133&2,-4,8&24&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{8}$\\ 
59&-4,-9&23&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{7}$&134&2,-4,-9&26&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$\\ 
60&-4,-11&19&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$&135&2,-4,-11&22&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$\\ 
61&5,6&25&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$&136&2,-7,5&29&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
62&5,-7&27&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$&137&2,-7,8&24&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
63&5,-11&20&2$\times\textbf{2}$+4$\times\textbf{3}$+6$\times\textbf{4}$&138&2,-7,-8&20&4$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
64&6,5&23&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&139&2,-7,9&25&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
65&6,-8&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$&140&2,-7,-9&24&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
66&6,9&21&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$&141&2,-7,-10&23&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
67&6,-9&19&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$&142&2,-7,11&23&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$\\ 
68&6,-10&23&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&143&2,-7,-11&22&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$\\ 
69&6,11&21&2$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&144&2,8,1&24&2$\times\textbf{2}$+4$\times\textbf{3}$+5$\times\textbf{5}$+1$\times\textbf{7}$\\ 
70&6,-11&20&3$\times\textbf{2}$+3$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$&145&2,8,-9&22&2$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{8}$\\ 
71&6,12&22&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$&146&2,-8,1&24&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$\\ 
72&6,-12&20&3$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$&147&2,-8,9&22&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
73&-7,2&23&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&148&2,-8,-9&20&3$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{7}$\\ 
74&-7,-8&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&149&2,-8,11&22&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
75&-7,-9&22&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&150&2,9,-10&24&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{6}$+2$\times\textbf{7}$\\ 
\hline
\end{tabular}}
\end{center}
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c| } 
\hline
 Phase & Path & F & Fermi Multiplicities & Phase & Path & F & Fermi Multiplicities \\
\hline
151&2,-9,1&24&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&226&6,5,-12&26&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
152&2,-9,-8&20&2$\times\textbf{2}$+7$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{7}$&227&6,-8,-9&26&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
153&2,-9,-10&25&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&228&6,-8,-10&30&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
154&2,-9,-11&23&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&229&6,9,-10&23&3$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
155&2,-10,6&25&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+4$\times\textbf{6}$&230&6,9,12&24&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{6}$\\ 
156&2,-10,-7&25&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&231&6,-9,1&22&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$\\ 
157&2,-10,11&22&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$&232&6,-9,-8&23&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
158&2,-10,-11&23&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&233&6,-9,-10&23&3$\times\textbf{2}$+3$\times\textbf{3}$+5$\times\textbf{5}$+1$\times\textbf{6}$\\ 
159&2,-11,4&20&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$&234&6,-10,2&27&3$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
160&3,2,4&22&1$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$&235&6,-10,11&25&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+4$\times\textbf{6}$\\ 
161&3,2,-4&21&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$&236&6,-10,-11&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$\\ 
162&3,2,6&24&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&237&6,-10,12&26&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$\\ 
163&3,2,8&26&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{7}$&238&6,-10,-12&22&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
164&3,2,-9&26&7$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$&239&6,-11,4&20&1$\times\textbf{2}$+7$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$\\ 
165&3,2,11&27&5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$&240&6,-11,-12&18&4$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$\\ 
166&3,4,-1&24&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$&241&6,12,4&22&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$\\ 
167&3,4,5&29&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$&242&6,12,-11&20&4$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
168&3,4,6&24&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&243&6,-12,4&22&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$\\ 
169&3,4,11&28&4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&244&-7,2,5&28&1$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
170&3,-4,-1&21&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$&245&-7,2,-8&22&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
171&3,-4,5&26&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$&246&-7,2,-9&24&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
172&3,-4,6&23&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&247&-7,2,-10&29&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{9}$\\ 
173&3,-4,-9&24&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&248&-7,-8,-1&26&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
174&3,5,6&28&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{9}$&249&-7,-8,-9&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{8}$\\ 
175&3,6,2&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&250&-7,-9,1&20&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$\\ 
176&3,6,5&25&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{8}$&251&-7,-9,-8&24&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{8}$\\ 
177&3,6,12&25&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$&252&-8,-9,4&23&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$\\ 
178&3,-9,1&24&7$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{7}$+1$\times\textbf{8}$&253&-8,-9,-10&28&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{8}$+1$\times\textbf{10}$\\ 
179&3,-9,-8&26&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{10}$&254&-8,-9,-12&29&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{12}$\\ 
180&3,-12,-11&28&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$&255&-8,-10,6&32&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+2$\times\textbf{8}$+1$\times\textbf{9}$\\ 
181&4,-1,5&28&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{9}$&256&-9,1,6&22&1$\times\textbf{2}$+5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$\\ 
182&4,-1,-10&26&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&257&-9,1,-8&23&8$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
183&4,-1,-11&21&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$&258&-9,1,-11&20&1$\times\textbf{2}$+7$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$\\ 
184&4,5,6&24&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&259&-9,1,-12&27&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
185&4,5,10&26&4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&260&-9,-8,4&23&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{9}$\\ 
186&4,5,-11&22&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&261&-9,-8,-10&26&5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$\\ 
187&4,6,5&24&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&262&-9,-8,-12&24&1$\times\textbf{2}$+5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{10}$\\ 
188&4,6,9&24&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&263&-9,-10,6&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
189&4,6,-10&22&1$\times\textbf{2}$+5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&264&-9,-10,-12&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
190&4,6,11&22&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$&265&-9,-12,-8&26&6$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{10}$\\ 
191&4,6,-11&20&1$\times\textbf{2}$+7$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$&266&-10,6,2&25&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$\\ 
192&4,6,12&22&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$&267&-10,6,-11&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$\\ 
193&4,-7,2&26&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&268&-10,6,-12&24&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$\\ 
194&4,-7,9&26&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$&269&-10,-11,4&20&2$\times\textbf{2}$+7$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{7}$\\ 
195&4,-7,11&26&1$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{5}$+5$\times\textbf{6}$&270&-10,-11,-5&24&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
196&4,-7,-11&24&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$&271&-10,-11,-12&24&1$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$\\ 
197&4,-10,5&28&4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+4$\times\textbf{6}$+1$\times\textbf{7}$&272&-10,-12,-11&24&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$\\ 
198&4,-10,6&22&1$\times\textbf{2}$+5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&273&-11,4,1&18&2$\times\textbf{2}$+8$\times\textbf{3}$+2$\times\textbf{4}$\\ 
199&4,-10,-11&20&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&274&-11,4,-1&19&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$\\ 
200&4,-11,1&21&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$&275&-11,4,-8&21&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
201&4,-11,-8&21&1$\times\textbf{2}$+7$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&276&-11,4,-12&19&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$\\ 
202&-4,5,6&23&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&277&-11,-12,3&25&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
203&-4,5,10&27&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$&278&-11,-12,-7&20&3$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$\\ 
204&-4,6,5&25&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$&279&-12,-11,3&26&4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
205&-4,6,-8&28&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$&280&-12,-11,-5&24&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{9}$\\ 
206&-4,6,-11&22&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$&281&-12,-11,-7&25&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
207&-4,-7,2&27&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&282&1,2,3,-4&20&1$\times\textbf{2}$+8$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$\\ 
208&-4,-7,-8&28&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$&283&1,2,3,-7&22&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
209&-4,-7,-9&28&5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$&284&1,2,3,8&26&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
210&-4,-8,-9&25&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{9}$&285&1,2,3,-9&30&3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
211&-4,-9,1&23&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&286&1,2,3,11&28&3$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
212&-4,-9,-8&23&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{9}$&287&1,2,-4,-7&24&7$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
213&-4,-9,-11&22&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$&288&1,2,-4,8&24&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{8}$\\ 
214&-4,-11,-12&21&3$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$&289&1,2,-4,-9&26&6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{7}$\\ 
215&5,6,1&28&4$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{9}$&290&1,2,-7,5&27&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{11}$\\ 
216&5,6,-11&22&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$&291&1,2,-7,8&20&4$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{8}$\\ 
217&5,6,12&28&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{10}$&292&1,2,-7,-8&22&3$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{9}$\\ 
218&5,-7,2&30&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+5$\times\textbf{6}$+1$\times\textbf{9}$&293&1,2,-7,9&24&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
219&5,-11,4&18&4$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$&294&1,2,-7,-9&22&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$\\ 
220&5,-11,-10&26&1$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&295&1,2,-7,-10&24&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{7}$\\ 
221&5,-11,-12&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$&296&1,2,-7,11&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$\\ 
222&6,5,1&27&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$&297&1,2,8,4&26&2$\times\textbf{2}$+3$\times\textbf{3}$+6$\times\textbf{5}$+1$\times\textbf{9}$\\ 
223&6,5,-10&27&1$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+3$\times\textbf{6}$&298&1,2,8,9&28&1$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$\\ 
224&6,5,-11&22&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$&299&1,2,8,-9&26&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
225&6,5,12&24&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&300&1,2,-9,-11&24&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$\\ 
\hline
\end{tabular}}
\end{center}
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c| } 
\hline
 Phase & Path & F & Fermi Multiplicities & Phase & Path & F & Fermi Multiplicities \\
\hline
301&1,2,-11,4&23&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$&376&2,-4,-9,1&26&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{7}$\\ 
302&1,3,2,-4&20&1$\times\textbf{2}$+8$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$&377&2,-4,-9,-8&22&3$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{8}$\\ 
303&1,3,2,7&26&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{8}$&378&2,-4,-9,-11&27&1$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$\\ 
304&1,3,2,8&28&1$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$&379&2,-7,5,8&32&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{6}$+3$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{12}$\\ 
305&1,3,2,-9&28&4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&380&2,-7,5,-8&28&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
306&1,3,2,11&28&3$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{9}$&381&2,-7,5,-10&30&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{11}$\\ 
307&1,3,-4,7&24&7$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{7}$&382&2,-7,8,-10&26&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
308&1,3,-4,-9&24&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$&383&2,-7,-8,1&20&4$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
309&1,3,5,6&31&5$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$&384&2,-7,-8,-1&22&3$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{7}$\\ 
310&1,3,5,7&30&4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{12}$&385&2,-7,-8,9&22&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
311&1,3,7,-9&26&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{11}$&386&2,-7,-8,-9&20&4$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{5}$+2$\times\textbf{6}$\\ 
312&1,3,7,11&28&1$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{10}$&387&2,-7,-8,11&22&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$\\ 
313&1,3,7,-11&27&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$&388&2,-7,9,-10&25&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
314&1,3,-9,6&31&4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{12}$&389&2,-7,-9,1&24&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$\\ 
315&1,3,-9,-12&32&1$\times\textbf{2}$+4$\times\textbf{4}$+3$\times\textbf{5}$+3$\times\textbf{7}$+1$\times\textbf{10}$&390&2,-7,-9,-8&22&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
316&1,3,-12,-11&31&1$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+4$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&391&2,-7,-9,-10&26&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$\\ 
317&1,-4,-9,6&27&1$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&392&2,-7,-9,-11&25&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+4$\times\textbf{6}$\\ 
318&1,-7,2,3&24&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&393&2,-7,-10,11&25&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+4$\times\textbf{6}$\\ 
319&1,-7,2,8&22&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$&394&2,-7,-10,-11&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$\\ 
320&1,-7,2,-8&20&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&395&2,-7,-11,4&24&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
321&1,-7,2,9&22&4$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&396&2,8,-9,-12&28&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{12}$\\ 
322&1,-7,2,-9&20&4$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&397&2,-8,1,9&26&1$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$+2$\times\textbf{6}$\\ 
323&1,-7,2,-10&26&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$&398&2,-8,1,-9&24&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
324&1,-7,3,-8&28&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&399&2,-8,-9,-12&26&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{11}$\\ 
325&1,-7,3,-9&22&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&400&2,9,-10,6&27&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{5}$+2$\times\textbf{6}$+3$\times\textbf{7}$\\ 
326&1,-7,-8,9&26&3$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$&401&2,-9,1,-8&22&7$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$\\ 
327&1,-7,-8,-9&24&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$&402&2,-9,1,-11&25&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$\\ 
328&1,-7,-9,1&22&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&403&2,-9,-8,4&22&2$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{8}$\\ 
329&1,-7,-9,6&24&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{7}$&404&2,-9,-8,-12&25&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{11}$\\ 
330&1,-9,6,-11&25&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&405&2,-9,-10,6&28&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
331&1,-9,6,-12&34&1$\times\textbf{2}$+3$\times\textbf{4}$+2$\times\textbf{5}$+4$\times\textbf{7}$+2$\times\textbf{8}$&406&2,-9,-10,-7&28&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$\\ 
332&1,-9,-11,-12&25&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{6}$&407&2,-9,-10,-11&26&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{5}$+2$\times\textbf{8}$\\ 
333&1,-9,-12,-11&28&2$\times\textbf{2}$+2$\times\textbf{4}$+6$\times\textbf{5}$+2$\times\textbf{7}$&408&2,-10,6,11&25&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+4$\times\textbf{6}$\\ 
334&1,-11,4,-6&24&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&409&2,-10,6,-11&26&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+4$\times\textbf{6}$\\ 
335&1,-11,4,-12&24&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{5}$+2$\times\textbf{6}$&410&2,-10,-7,-11&26&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+4$\times\textbf{6}$\\ 
336&1,-11,-12,3&29&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&411&2,-11,4,1&21&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$\\ 
337&1,-12,-11,3&31&2$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&412&2,-11,4,-1&22&1$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$\\ 
338&1,-12,-11,-7&30&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+2$\times\textbf{8}$&413&2,-11,4,-8&22&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$\\ 
339&2,3,4,-1&24&1$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{7}$&414&3,2,4,6&23&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
340&2,3,4,6&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$&415&3,2,4,10&28&4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
341&2,3,4,-7&24&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{6}$&416&3,2,4,11&28&4$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{11}$\\ 
342&2,3,4,11&26&5$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{11}$&417&3,2,-4,6&22&1$\times\textbf{2}$+7$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
343&2,3,-4,6&21&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&418&3,2,-4,8&24&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
344&2,3,-4,-7&23&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&419&3,2,-4,-9&22&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$\\ 
345&2,3,-4,8&20&4$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{5}$+2$\times\textbf{6}$&420&3,2,-4,10&27&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
346&2,3,-4,-9&22&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$&421&3,2,6,8&27&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
347&2,3,-4,10&23&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$&422&3,2,6,12&28&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$\\ 
348&2,3,6,8&24&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{7}$&423&3,2,8,1&26&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
349&2,3,6,-8&26&2$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&424&3,2,8,-9&26&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
350&2,3,6,-9&27&6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$&425&3,2,-9,1&26&7$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
351&2,3,6,11&29&4$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{13}$&426&3,2,-9,-8&24&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{9}$\\ 
352&2,3,6,12&30&1$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+4$\times\textbf{6}$+2$\times\textbf{7}$&427&3,4,-1,5&29&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{9}$\\ 
353&2,3,-7,5&31&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$&428&3,4,5,6&27&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
354&2,3,-7,8&24&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{8}$&429&3,4,6,2&25&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
355&2,3,-7,-8&24&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{9}$&430&3,4,6,5&26&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
356&2,3,-7,-9&28&5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$&431&3,4,6,12&24&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
357&2,3,-7,11&27&5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$&432&3,-4,-1,5&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
358&2,3,8,1&24&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$&433&3,-4,-1,7&25&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{7}$\\ 
359&2,3,8,-9&22&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$&434&3,-4,5,6&24&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{8}$\\ 
360&2,3,-8,1&28&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$&435&3,-4,6,5&25&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
361&2,3,-8,-9&24&2$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{9}$&436&3,-4,-9,-8&26&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$\\ 
362&2,3,-8,11&28&4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{9}$&437&3,5,6,1&29&5$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{9}$+1$\times\textbf{11}$\\ 
363&2,3,-9,1&28&6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&438&3,5,6,12&30&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{9}$+1$\times\textbf{12}$\\ 
364&2,3,-9,-8&22&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{9}$&439&3,6,5,1&27&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
365&2,4,-7,5&32&2$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{12}$&440&3,6,5,12&25&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{10}$\\ 
366&2,4,-7,9&30&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+2$\times\textbf{9}$&441&3,-9,-8,4&28&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{11}$\\ 
367&2,4,-7,11&28&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$&442&3,-9,-8,-12&26&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{10}$\\ 
368&2,4,-7,-11&26&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&443&4,-1,5,10&24&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{9}$\\ 
369&2,4,-11,1&24&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{7}$&444&4,-1,5,-11&24&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{9}$\\ 
370&2,-4,-7,5&33&2$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{12}$&445&4,-1,-10,5&26&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$\\ 
371&2,-4,-7,8&28&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{9}$&446&4,-1,-10,-11&22&3$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
372&2,-4,-7,-9&30&4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$&447&4,-1,-11,-8&23&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$\\ 
373&2,-4,-7,-11&26&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&448&4,5,6,10&26&4$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
374&2,-4,8,1&24&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{8}$&449&4,5,6,-11&22&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
375&2,-4,8,-9&24&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{9}$&450&4,5,6,12&28&3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
\hline
\end{tabular}}
\end{center}
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c| } 
\hline
 Phase & Path & F & Fermi Multiplicities & Phase & Path & F & Fermi Multiplicities \\
\hline
451&4,5,10,2&28&3$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&526&6,-10,2,-11&30&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{9}$\\ 
452&4,5,10,-11&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$&527&6,-10,2,12&30&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{10}$\\ 
453&4,5,-11,1&23&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&528&6,-10,2,-12&26&3$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
454&4,5,-11,-8&24&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&529&6,-10,-11,4&24&6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
455&4,5,-11,-10&24&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&530&6,-11,4,-8&26&5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
456&4,6,5,-10&26&3$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$&531&6,-11,4,-12&18&2$\times\textbf{2}$+8$\times\textbf{3}$+2$\times\textbf{4}$\\ 
457&4,6,5,-11&24&1$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&532&6,-11,-12,-5&20&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$\\ 
458&4,6,5,12&26&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&533&6,-11,-12,-7&21&4$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$\\ 
459&4,6,9,-10&22&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$&534&6,12,-11,-5&22&4$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
460&4,6,9,12&26&3$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$&535&6,12,-11,-7&24&4$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
461&4,6,-10,2&26&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$&536&-7,2,5,-8&29&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{11}$\\ 
462&4,6,-10,11&24&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{5}$+3$\times\textbf{6}$&537&-7,2,5,-10&33&2$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$\\ 
463&4,6,-10,-11&22&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$&538&-7,2,-8,1&24&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
464&4,6,-10,12&20&3$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{7}$&539&-7,2,-8,-1&22&3$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{7}$\\ 
465&4,6,11,12&24&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$&540&-7,2,-8,-9&22&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
466&4,6,-11,-8&24&6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&541&-7,2,-8,-10&28&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{9}$\\ 
467&4,6,-11,12&22&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$&542&-7,2,-9,1&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$\\ 
468&4,6,12,-9&25&3$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$+2$\times\textbf{6}$&543&-7,2,-9,-8&24&1$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$\\ 
469&4,-7,2,5&31&1$\times\textbf{2}$+4$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{10}$&544&-7,2,-9,-10&30&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{9}$\\ 
470&4,-7,2,9&28&1$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$&545&-7,-8,-1,-9&26&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
471&4,-7,2,-10&36&1$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$+1$\times\textbf{11}$&546&-7,-8,-9,4&26&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
472&4,-7,2,11&30&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{5}$+3$\times\textbf{6}$+2$\times\textbf{8}$&547&-7,-9,1,3&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$\\ 
473&4,-7,2,-11&28&1$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$&548&-7,-9,1,6&23&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$\\ 
474&4,-7,-11,1&26&5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+4$\times\textbf{6}$&549&-7,-9,1,-8&22&8$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
475&4,-7,-11,-8&26&5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&550&-7,-9,-8,4&28&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$\\ 
476&4,-10,5,6&28&4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&551&-8,-9,4,-12&28&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{12}$\\ 
477&4,-10,5,-11&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$&552&-8,-9,-10,6&32&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{10}$\\ 
478&4,-10,6,-11&20&2$\times\textbf{2}$+8$\times\textbf{3}$+2$\times\textbf{6}$&553&-8,-9,-10,-12&34&3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{14}$\\ 
479&4,-10,6,12&22&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&554&-9,1,6,-8&26&7$\times\textbf{3}$+4$\times\textbf{6}$+1$\times\textbf{7}$\\ 
480&4,-10,-11,1&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$&555&-9,1,6,-11&21&1$\times\textbf{2}$+6$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{6}$\\ 
481&4,-11,1,-8&22&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$&556&-9,1,-8,-12&28&4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
482&-4,5,6,10&27&1$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$&557&-9,1,-11,-12&24&4$\times\textbf{3}$+4$\times\textbf{4}$+4$\times\textbf{5}$\\ 
483&-4,5,6,12&26&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$&558&-9,1,-12,-8&30&4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{9}$\\ 
484&-4,5,10,2&29&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$&559&-9,-8,4,-1&27&1$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{11}$\\ 
485&-4,6,5,-11&24&3$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{6}$&560&-9,-8,4,-10&28&4$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{11}$\\ 
486&-4,6,-8,-9&28&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$&561&-9,-8,4,-12&25&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{11}$\\ 
487&-4,6,-11,-12&20&2$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&562&-9,-8,-10,6&30&3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{10}$\\ 
488&-4,-7,2,-9&30&4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$&563&-9,-8,-10,-12&29&3$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{12}$\\ 
489&-4,-7,-8,-9&28&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{9}$&564&-9,-10,6,2&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
490&-4,-7,-9,-8&28&1$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{9}$&565&-9,-10,-12,-8&29&4$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{10}$\\ 
491&-4,-8,-9,-12&31&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{13}$&566&-10,6,2,-11&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+5$\times\textbf{6}$\\ 
492&-4,-9,1,-8&23&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$&567&-10,6,2,-12&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
493&-4,-9,1,-11&22&2$\times\textbf{2}$+4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$&568&-10,-11,4,1&21&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
494&-4,-9,-8,-12&26&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{11}$&569&-10,-11,4,-1&22&3$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
495&-4,-9,-11,-12&24&1$\times\textbf{2}$+6$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&570&-10,-11,4,5&22&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
496&-4,-11,-12,3&25&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{9}$&571&-10,-11,4,-8&24&2$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{7}$+1$\times\textbf{10}$\\ 
497&-4,-11,-12,-7&24&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&572&-11,4,1,-8&21&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$\\ 
498&5,6,1,12&31&4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{13}$&573&-11,4,1,-12&22&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$\\ 
499&5,6,-11,4&20&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$&574&-11,4,-1,-8&23&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
500&5,6,-11,-10&28&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&575&-11,4,-1,-12&23&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$\\ 
501&5,6,-11,-12&20&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$&576&-11,4,-12,3&25&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$\\ 
502&5,6,12,4&26&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&577&-11,4,-12,-7&22&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$\\ 
503&5,6,12,-11&26&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{11}$&578&-11,-12,3,-7&24&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
504&5,-11,4,-8&22&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&579&-12,-11,3,-5&29&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$\\ 
505&5,-11,4,-10&20&3$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&580&-12,-11,3,-7&28&4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
506&5,-11,-10,-12&28&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+2$\times\textbf{8}$&581&-12,-11,-5,-6&24&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{10}$\\ 
507&5,-11,-12,3&28&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$&582&1,2,3,-4,10&24&1$\times\textbf{2}$+5$\times\textbf{3}$+5$\times\textbf{5}$+1$\times\textbf{6}$\\ 
508&6,5,1,-11&25&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$&583&1,2,3,-7,5&29&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{11}$\\ 
509&6,5,1,12&28&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{11}$&584&1,2,3,8,4&26&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
510&6,5,1,-12&30&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$&585&1,2,3,-9,6&31&3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+4$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
511&6,5,-10,-11&26&2$\times\textbf{3}$+6$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$&586&1,2,-7,5,8&25&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{12}$\\ 
512&6,5,-11,4&22&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$&587&1,2,-7,5,-8&29&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$+1$\times\textbf{13}$\\ 
513&6,5,-11,-12&18&4$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{5}$&588&1,2,-7,5,-10&30&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
514&6,-8,-9,4&26&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&589&1,2,-7,8,4&22&2$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{10}$\\ 
515&6,-8,-9,-10&30&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$&590&1,2,-7,8,9&24&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
516&6,-8,-9,-12&30&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$&591&1,2,-7,8,-10&24&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
517&6,-8,-10,2&34&1$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$&592&1,2,-7,8,-11&21&5$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{9}$\\ 
518&6,9,-10,2&27&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&593&1,2,-7,-8,4&26&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{12}$\\ 
519&6,9,-10,12&26&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{5}$+3$\times\textbf{7}$&594&1,2,-7,-8,9&26&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
520&6,9,12,4&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$&595&1,2,-7,-8,-10&24&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
521&6,-9,1,-8&26&6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$&596&1,2,-7,-8,-11&21&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$\\ 
522&6,-9,-8,4&25&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&597&1,2,-7,9,-10&26&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$\\ 
523&6,-9,-8,-10&27&3$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&598&1,2,-7,-9,-10&26&3$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$\\ 
524&6,-9,-10,2&27&3$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{9}$&599&1,2,-7,-10,11&26&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{5}$+4$\times\textbf{6}$+1$\times\textbf{7}$\\ 
525&6,-10,2,11&31&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+2$\times\textbf{9}$&600&1,2,8,4,9&32&4$\times\textbf{3}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{10}$\\ 
\hline
\end{tabular}}
\end{center}
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c| } 
\hline
 Phase & Path & F & Fermi Multiplicities & Phase & Path & F & Fermi Multiplicities \\
\hline
601&1,3,2,-4,10&26&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$&676&2,-11,4,-1,-8&24&1$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$\\ 
602&1,3,2,7,11&30&1$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$+2$\times\textbf{9}$&677&3,2,4,6,10&28&4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$\\ 
603&1,3,2,7,-11&29&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$&678&3,2,4,6,12&25&5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
604&1,3,2,8,4&28&1$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+6$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&679&3,2,4,10,11&36&1$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{10}$+1$\times\textbf{14}$\\ 
605&1,3,5,6,7&29&5$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{12}$&680&3,2,-4,6,8&25&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
606&1,3,7,-9,6&27&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{13}$&681&3,2,-4,6,10&27&6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$\\ 
607&1,3,7,-9,-11&25&1$\times\textbf{2}$+5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{12}$&682&3,2,-4,8,9&24&2$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
608&1,3,7,-9,-12&31&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{12}$&683&3,2,-4,8,10&30&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{11}$\\ 
609&1,3,-9,6,2&29&4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$&684&3,2,-4,-9,10&28&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
610&1,3,-9,-12,-7&33&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+3$\times\textbf{7}$+1$\times\textbf{12}$&685&3,2,6,8,-9&27&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{9}$\\ 
611&1,-7,2,8,4&24&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{10}$&686&3,2,6,12,4&26&1$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
612&1,-7,2,8,9&24&2$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$&687&3,4,5,6,12&31&3$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$\\ 
613&1,-7,2,8,-10&28&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{9}$&688&3,4,6,2,12&23&1$\times\textbf{2}$+5$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{8}$\\ 
614&1,-7,2,-8,4&24&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{10}$&689&3,4,6,5,12&26&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
615&1,-7,2,-8,-10&24&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$&690&3,4,6,12,10&27&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{11}$\\ 
616&1,-7,2,9,-10&26&4$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&691&3,-4,5,6,9&32&1$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{11}$\\ 
617&1,-7,2,-9,1&24&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$&692&3,5,6,1,7&31&3$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{9}$+1$\times\textbf{12}$\\ 
618&1,-7,2,-9,-10&26&4$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&693&3,5,6,1,12&31&5$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{11}$+1$\times\textbf{13}$\\ 
619&1,-7,3,-9,1&24&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&694&3,5,6,12,4&28&1$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{10}$\\ 
620&1,-7,3,-9,6&24&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{10}$&695&3,5,6,12,-11&31&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{13}$\\ 
621&1,-7,3,-9,-12&28&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&696&3,6,5,1,7&31&2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
622&1,-7,-8,-9,6&30&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{7}$+1$\times\textbf{9}$&697&4,-1,5,-11,-8&26&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
623&1,-7,-9,1,6&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$&698&4,-1,-10,5,7&34&1$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{13}$\\ 
624&1,-9,6,-11,-12&29&2$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&699&4,5,6,-11,-8&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$\\ 
625&1,-9,6,-12,-11&32&1$\times\textbf{2}$+3$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{7}$+2$\times\textbf{8}$&700&4,5,10,2,-11&26&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$\\ 
626&1,-9,-11,-12,3&35&1$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$&701&4,5,10,-11,-7&29&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{12}$\\ 
627&1,-9,-12,-11,3&35&3$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{10}$&702&4,5,10,-11,-8&24&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
628&1,-11,4,-12,3&30&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&703&4,5,-11,1,6&23&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
629&1,-12,-11,3,-7&31&2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+4$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&704&4,5,-11,1,-8&24&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$\\ 
630&2,3,4,6,11&28&5$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{13}$&705&4,5,-11,1,-10&25&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$\\ 
631&2,3,4,6,12&26&4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&706&4,5,-11,-8,-10&24&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
632&2,3,4,-7,5&32&2$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{10}$&707&4,5,-11,-10,2&30&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{7}$+2$\times\textbf{8}$+1$\times\textbf{11}$\\ 
633&2,3,4,-7,11&30&4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+4$\times\textbf{6}$+1$\times\textbf{10}$&708&4,5,-11,-10,-7&29&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{11}$\\ 
634&2,3,-4,6,8&22&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&709&4,6,5,-11,-8&28&1$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$\\ 
635&2,3,-4,6,-9&23&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$&710&4,6,9,-10,2&26&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
636&2,3,-4,6,10&24&1$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$&711&4,6,9,-10,12&22&4$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
637&2,3,-4,6,12&26&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$&712&4,6,-10,2,11&30&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+3$\times\textbf{6}$+2$\times\textbf{9}$\\ 
638&2,3,-4,-7,5&31&2$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{7}$+1$\times\textbf{10}$&713&4,6,-10,2,-11&28&1$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
639&2,3,-4,8,9&22&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$&714&4,6,-10,2,12&22&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{10}$\\ 
640&2,3,-4,-9,10&26&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&715&4,6,-10,-11,-8&24&6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
641&2,3,6,8,-9&24&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{10}$&716&4,6,-10,12,-9&21&3$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$\\ 
642&2,3,6,-8,-9&26&3$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{11}$&717&4,6,-11,12,-9&25&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$\\ 
643&2,3,6,-8,11&34&3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{15}$&718&4,-7,2,5,-10&38&4$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{10}$+1$\times\textbf{11}$\\ 
644&2,3,6,-9,1&27&6$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{7}$&719&4,-7,2,9,-10&32&1$\times\textbf{2}$+3$\times\textbf{3}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$\\ 
645&2,3,6,-9,-8&23&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{10}$&720&4,-7,2,-10,11&40&1$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{5}$+3$\times\textbf{8}$+1$\times\textbf{9}$+2$\times\textbf{11}$\\ 
646&2,3,6,-9,12&29&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$&721&4,-7,2,-10,-11&38&1$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$+2$\times\textbf{11}$\\ 
647&2,3,6,12,4&28&1$\times\textbf{2}$+1$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$&722&4,-7,2,-11,1&30&2$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
648&2,3,-7,5,8&32&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+4$\times\textbf{7}$+1$\times\textbf{12}$&723&4,-7,-11,1,-8&25&5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$\\ 
649&2,3,-7,5,-8&32&3$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{13}$&724&4,-10,5,-11,-7&30&5$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{15}$\\ 
650&2,3,8,-9,-12&28&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{12}$&725&4,-10,6,12,3&28&4$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{13}$\\ 
651&2,3,-8,-9,-12&30&2$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{13}$&726&4,-10,6,12,-9&24&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$\\ 
652&2,4,-7,5,-11&38&3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+2$\times\textbf{9}$+1$\times\textbf{12}$&727&-4,5,10,2,8&36&1$\times\textbf{2}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{7}$+2$\times\textbf{8}$+1$\times\textbf{13}$\\ 
653&2,4,-7,-11,1&28&3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&728&-4,6,-11,-12,-5&22&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
654&2,-4,-7,5,8&36&2$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{7}$+2$\times\textbf{8}$+1$\times\textbf{13}$&729&-4,6,-11,-12,-7&25&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
655&2,-4,-7,-9,-11&31&4$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{9}$&730&-4,-9,-11,-12,-7&27&6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{10}$\\ 
656&2,-4,8,-9,-12&30&3$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{13}$&731&-4,-11,-12,3,-7&26&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$\\ 
657&2,-4,-9,1,-11&27&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{7}$&732&5,6,1,12,-11&29&6$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{14}$\\ 
658&2,-4,-9,-8,-12&27&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{12}$&733&5,6,-11,4,-8&26&3$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{7}$\\ 
659&2,-7,5,-8,1&26&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{11}$&734&5,6,-11,-12,3&24&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
660&2,-7,5,-8,-1&30&1$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{9}$+1$\times\textbf{11}$&735&5,6,-11,-12,-9&24&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$\\ 
661&2,-7,-8,1,-11&22&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$&736&5,6,12,-11,-9&29&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
662&2,-7,-8,-1,9&24&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$&737&5,-11,4,-8,-10&22&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$\\ 
663&2,-7,-8,-1,-11&22&3$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{7}$&738&5,-11,4,-10,2&26&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
664&2,-7,-9,1,-10&28&1$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$&739&6,5,1,-11,-12&21&3$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$\\ 
665&2,-7,-9,1,-11&25&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$&740&6,5,-11,4,-8&28&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{7}$\\ 
666&2,-7,-9,-8,-10&24&1$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$&741&6,-8,-9,4,-10&28&3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
667&2,-7,-9,-10,-11&27&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$&742&6,-8,-9,4,-12&29&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{10}$\\ 
668&2,-7,-10,-11,4&28&3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&743&6,-8,-9,-10,2&34&1$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$\\ 
669&2,-7,-11,4,1&23&5$\times\textbf{3}$+5$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$&744&6,-8,-9,-10,-12&34&1$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{10}$\\ 
670&2,-7,-11,4,-8&26&3$\times\textbf{3}$+3$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{6}$&745&6,9,-10,2,12&30&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{10}$\\ 
671&2,-8,1,-9,-12&32&2$\times\textbf{2}$+1$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$&746&6,-9,-8,4,-10&29&2$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$\\ 
672&2,-9,-8,4,-1&26&7$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{10}$&747&6,-9,-8,-10,2&31&2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
673&2,-9,-8,4,-12&26&2$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{12}$&748&6,-10,2,-11,4&30&3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{9}$\\ 
674&2,-9,-10,6,-11&29&2$\times\textbf{2}$+2$\times\textbf{3}$+4$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$&749&6,-11,-12,-5,1&25&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$+2$\times\textbf{8}$\\ 
675&2,-11,4,1,-8&22&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$&750&6,12,-11,-5,1&28&2$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
\hline
\end{tabular}}
\end{center}
%=================================================================
%=================================================================
\begin{table}[H]
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c| } 
\hline
 Phase & Path & F & Fermi Multiplicities & Phase & Path & F & Fermi Multiplicities \\
\hline
751&6,12,-11,-5,-7&24&5$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&792&1,-7,3,-9,6,12&28&3$\times\textbf{2}$+1$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{11}$\\ 
752&-7,2,5,-8,1&29&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{9}$+1$\times\textbf{11}$&793&1,-7,3,-9,6,-12&26&3$\times\textbf{2}$+2$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{10}$\\ 
753&-7,2,5,-8,-10&34&1$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{12}$&794&1,-9,6,-11,-12,3&38&3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+2$\times\textbf{9}$+1$\times\textbf{12}$\\ 
754&-7,2,-8,1,-10&30&2$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{8}$+1$\times\textbf{11}$&795&1,-9,6,-12,-11,-5&33&4$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{7}$+2$\times\textbf{8}$\\ 
755&-7,2,-8,-1,-10&26&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{8}$+1$\times\textbf{10}$&796&1,-9,6,-12,-11,-7&34&2$\times\textbf{4}$+6$\times\textbf{5}$+2$\times\textbf{7}$+2$\times\textbf{8}$\\ 
756&-7,2,-8,-9,-10&28&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&797&1,-9,-12,-11,3,-5&40&2$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{9}$+2$\times\textbf{11}$\\ 
757&-7,2,-9,1,-10&28&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$&798&2,3,4,6,11,12&32&2$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{13}$\\ 
758&-7,2,-9,-8,-10&30&4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&799&2,3,4,6,12,-9&32&1$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
759&-8,-9,-10,6,-12&38&1$\times\textbf{3}$+2$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{14}$&800&2,3,-4,6,8,9&24&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
760&-9,-8,4,-1,-10&32&1$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{13}$&801&2,3,-4,6,-9,10&26&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{8}$\\ 
761&-9,-8,4,-10,6&32&1$\times\textbf{3}$+4$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{11}$&802&2,3,-4,6,10,12&27&5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$\\ 
762&-9,-8,4,-10,-12&28&4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{11}$&803&2,3,6,8,-9,12&28&3$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$+1$\times\textbf{10}$\\ 
763&-9,-8,-10,6,-12&31&2$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{12}$&804&2,3,6,-8,-9,12&30&3$\times\textbf{2}$+1$\times\textbf{4}$+5$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
764&-10,-11,4,1,-8&24&2$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{7}$+1$\times\textbf{10}$&805&2,3,6,12,4,8&36&3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{10}$\\ 
765&-10,-11,4,-1,-8&26&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{10}$&806&2,3,6,12,4,10&29&2$\times\textbf{3}$+5$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{10}$\\ 
766&-10,-11,4,5,-8&26&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{9}$+1$\times\textbf{10}$&807&2,-7,5,-8,1,-11&24&3$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{8}$+1$\times\textbf{9}$\\ 
767&-11,4,1,-12,3&28&2$\times\textbf{2}$+2$\times\textbf{3}$+3$\times\textbf{5}$+4$\times\textbf{6}$+1$\times\textbf{7}$&808&2,-7,5,-8,-1,-11&26&1$\times\textbf{2}$+5$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{7}$+1$\times\textbf{9}$\\ 
768&-11,4,-1,-12,3&29&2$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+3$\times\textbf{6}$+3$\times\textbf{7}$&809&2,-7,-8,1,-11,-5&26&3$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{9}$+1$\times\textbf{10}$\\ 
769&-11,4,-12,3,-7&26&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{8}$&810&2,-7,-9,1,-10,-11&29&1$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+4$\times\textbf{5}$+3$\times\textbf{6}$+1$\times\textbf{8}$\\ 
770&1,2,-7,5,8,4&26&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{14}$&811&2,-7,-10,-11,4,1&25&4$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$+2$\times\textbf{6}$\\ 
771&1,2,-7,5,8,-10&28&2$\times\textbf{2}$+3$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{12}$&812&2,-7,-11,4,1,-8&22&6$\times\textbf{3}$+4$\times\textbf{4}$+2$\times\textbf{5}$\\ 
772&1,2,-7,5,-8,4&32&6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{11}$+1$\times\textbf{16}$&813&2,-9,-8,4,-1,-12&32&6$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{11}$+1$\times\textbf{14}$\\ 
773&1,2,-7,5,-8,-10&30&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{13}$&814&3,2,4,6,10,12&28&4$\times\textbf{3}$+4$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{6}$+1$\times\textbf{11}$\\ 
774&1,2,-7,8,4,9&28&8$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{11}$&815&3,2,-4,6,8,9&25&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$\\ 
775&1,2,-7,8,4,-11&22&4$\times\textbf{2}$+4$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{10}$&816&3,2,-4,6,8,10&30&1$\times\textbf{2}$+4$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$+1$\times\textbf{11}$\\ 
776&1,2,-7,8,9,-10&26&2$\times\textbf{2}$+5$\times\textbf{3}$+2$\times\textbf{5}$+1$\times\textbf{7}$+2$\times\textbf{8}$&817&3,2,-4,8,9,10&28&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{11}$\\ 
777&1,2,-7,8,9,-11&25&2$\times\textbf{2}$+6$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{9}$&818&3,5,6,1,7,12&36&1$\times\textbf{3}$+4$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{13}$+1$\times\textbf{14}$\\ 
778&1,2,-7,8,-10,-11&24&4$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{8}$&819&3,5,6,1,12,7&34&3$\times\textbf{3}$+2$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{12}$+1$\times\textbf{13}$\\ 
779&1,2,-7,-8,4,9&32&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{13}$&820&3,6,5,1,7,-11&32&1$\times\textbf{3}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{7}$+1$\times\textbf{9}$\\ 
780&1,2,-7,-8,4,-11&24&3$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$&821&3,6,5,1,7,12&34&1$\times\textbf{2}$+3$\times\textbf{4}$+4$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{13}$\\ 
781&1,2,-7,-8,9,-10&26&4$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$&822&4,5,10,2,-11,-7&32&1$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{10}$+1$\times\textbf{12}$\\ 
782&1,2,-7,-8,-10,-11&22&4$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{7}$&823&4,5,-11,1,6,-8&26&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$\\ 
783&1,3,2,8,4,10&38&3$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+3$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{9}$+1$\times\textbf{10}$&824&4,5,-11,1,-10,2&30&2$\times\textbf{2}$+4$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{7}$+1$\times\textbf{8}$+1$\times\textbf{10}$+1$\times\textbf{11}$\\ 
784&1,3,5,6,7,12&36&2$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{12}$+1$\times\textbf{14}$&825&4,5,-11,-10,2,-7&34&1$\times\textbf{2}$+3$\times\textbf{3}$+3$\times\textbf{4}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{11}$+1$\times\textbf{12}$\\ 
785&1,-7,2,8,4,9&28&7$\times\textbf{3}$+2$\times\textbf{5}$+2$\times\textbf{7}$+1$\times\textbf{11}$&826&4,6,9,-10,2,12&24&5$\times\textbf{2}$+2$\times\textbf{3}$+1$\times\textbf{4}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$\\ 
786&1,-7,2,8,4,-10&30&5$\times\textbf{3}$+3$\times\textbf{4}$+2$\times\textbf{6}$+1$\times\textbf{8}$+1$\times\textbf{13}$&827&4,-7,2,-10,-11,1&40&6$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{8}$+2$\times\textbf{11}$\\ 
787&1,-7,2,8,9,-10&28&2$\times\textbf{2}$+5$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{8}$+2$\times\textbf{9}$&828&6,-10,2,-11,4,-8&40&2$\times\textbf{4}$+4$\times\textbf{5}$+2$\times\textbf{8}$+4$\times\textbf{9}$\\ 
788&1,-7,2,-8,4,-10&26&1$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{4}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{11}$&829&1,2,-7,8,4,9,-11&28&1$\times\textbf{2}$+7$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{10}$+1$\times\textbf{11}$\\ 
789&1,-7,2,-9,1,-10&30&2$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{5}$+2$\times\textbf{6}$+2$\times\textbf{7}$+2$\times\textbf{8}$&830&1,2,-7,8,9,-10,-11&26&2$\times\textbf{2}$+6$\times\textbf{3}$+2$\times\textbf{7}$+2$\times\textbf{8}$\\ 
790&1,-7,3,-9,1,6&26&3$\times\textbf{2}$+3$\times\textbf{3}$+1$\times\textbf{4}$+2$\times\textbf{5}$+1$\times\textbf{6}$+1$\times\textbf{7}$+1$\times\textbf{10}$&831&1,-7,2,8,4,9,-10&30&7$\times\textbf{3}$+1$\times\textbf{5}$+1$\times\textbf{6}$+2$\times\textbf{8}$+1$\times\textbf{12}$\\ 
791&1,-7,3,-9,1,-12&30&2$\times\textbf{2}$+1$\times\textbf{3}$+3$\times\textbf{4}$+3$\times\textbf{5}$+1$\times\textbf{7}$+1$\times\textbf{9}$+1$\times\textbf{10}$& & & & \\ 
\hline
\end{tabular}
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
1&2&3&4&5 , \underline{6}&7&8&\underline{9}&\underline{10}&11 , \underline{12}&\underline{13}&14 , \underline{15}&\underline{16}\\
2&\underline{1}&17&18&\underline{19}&20&&\underline{21}&&22 , \underline{23}&&24 , \underline{25}&\underline{26}\\
3&17&\underline{1}&27&28 , \underline{29}&&&\underline{30}&31 , \underline{32}&33 , \underline{34}&\underline{35}&36 , \underline{37}&\\
4&18&38&\underline{1}&39 , \underline{40}&41&42&&&\underline{43}&&44&\underline{45}\\
5&\underline{46}&28&39&6 , \underline{1}&47&48&\underline{49}&\underline{35}&50&\underline{51}&52 , \underline{53}&\\
6&19 , \underline{54}&29&40&1 , \underline{5}&55&56&\underline{57}&\underline{58}&\underline{59}&&\underline{60}&\\
7&20&&41&47 , \underline{55}&\underline{1}&61&\underline{62}&&&&\underline{63}&\\
8&&&42&48 , \underline{56}&64&\underline{1}&&\underline{65}&66 , \underline{67}&\underline{68}&69 , \underline{70}&71 , \underline{72}\\
9&21&73&&49 , \underline{57}&62&&1&\underline{74}&66 , \underline{75}&&69 , \underline{25}&\\
10&&32&&35 , \underline{58}&&65&\underline{74}&1&50 , \underline{76}&\underline{77}&52&\\
11&22&33&&50&&66&\underline{66}&\underline{50}&12 , \underline{1}&\underline{33}&1 , \underline{12}&\underline{22}\\
12&78&34&43&\underline{59}&&67&\underline{75}&\underline{79}&1 , \underline{11}&\underline{80}&15 , \underline{81}&\underline{82}\\
13&&35&&51&&83&&\underline{77}&33 , \underline{80}&1&36 , \underline{84}&\underline{85}\\
14&24&36&44&52&\underline{44}&69&\underline{69}&\underline{52}&1 , \underline{15}&\underline{36}&15 , \underline{1}&\underline{24}\\
15&25&37&&86 , \underline{60}&63 , \underline{21}&70&\underline{25}&&12 , \underline{81}&\underline{84}&1 , \underline{14}&\underline{87}\\
16&26&&45&&&72&&&22 , \underline{82}&\underline{85}&24 , \underline{88}&1\\
17&\underline{3}&\underline{2}&89&\underline{90}&&&\underline{91}&92&93 , \underline{94}&&95 , \underline{96}&\\
18&\underline{4}&97&\underline{2}&\underline{98}&99&&100&&\underline{101}&&102&\underline{103}\\
19&54 , \underline{6}&90&98&2&42&\underline{56}&\underline{43}&&\underline{104}&&\underline{67}&\\
20&\underline{7}&&99&\underline{42}&\underline{2}&105&\underline{44}&&&&\underline{69}&\\
21&\underline{9}&106&107&\underline{43}&44&&2&\underline{108}&109 , \underline{110}&&63 , \underline{15}&\\
22&\underline{11}&93&&&&&\underline{109}&&23 , \underline{2}&&16 , \underline{82}&\underline{111}\\
23&\underline{78}&94&101&\underline{104}&&112&\underline{110}&&2 , \underline{22}&&88 , \underline{113}&\underline{114}\\
24&\underline{14}&95&102&&\underline{62}&&\underline{63}&&16 , \underline{88}&&25 , \underline{2}&\underline{115}\\
25&\underline{15}&96&&116 , \underline{67}&69 , \underline{9}&&\underline{15}&&82 , \underline{113}&&2 , \underline{24}&\underline{117}\\
26&\underline{16}&&103&&&&&&111 , \underline{114}&&115 , \underline{118}&2\\
27&89&38&\underline{3}&119 , \underline{120}&&121&\underline{122}&123 , \underline{124}&\underline{125}&&126&\\
28&\underline{127}&\underline{5}&119&29 , \underline{3}&&&\underline{128}&29 , \underline{3}&129&\underline{5}&130 , \underline{131}&\\
29&90 , \underline{46}&\underline{6}&120&3 , \underline{28}&&&\underline{132}&133 , \underline{31}&\underline{134}&&\underline{135}&\\
30&91&\underline{73}&122&128 , \underline{132}&136&&3&137 , \underline{138}&139 , \underline{140}&\underline{141}&142 , \underline{143}&\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================

%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
31&144&&123&29 , \underline{133}&&&\underline{137}&32 , \underline{3}&\underline{145}&\underline{58}&&\\
32&146&\underline{10}&124&3 , \underline{31}&&&\underline{138}&3 , \underline{31}&147 , \underline{148}&\underline{10}&149&\\
33&93&\underline{11}&&129&&&\underline{139}&\underline{147}&34 , \underline{3}&\underline{150}&13 , \underline{80}&\\
34&151&\underline{12}&125&\underline{134}&&&\underline{140}&\underline{152}&3 , \underline{33}&\underline{153}&84 , \underline{154}&\\
35&&\underline{13}&&5&&155&\underline{156}&58 , \underline{10}&150 , \underline{153}&3&157 , \underline{158}&\\
36&95&\underline{14}&126&130&&&\underline{142}&\underline{149}&13 , \underline{84}&\underline{157}&37 , \underline{3}&\\
37&96&\underline{15}&&159 , \underline{135}&&&\underline{143}&&80 , \underline{154}&\underline{158}&3 , \underline{36}&\\
38&97&\underline{4}&\underline{27}&160 , \underline{161}&&162&&163&\underline{164}&&165&\\
39&\underline{166}&160&\underline{5}&40 , \underline{4}&167&168&&&&&169&\\
40&98 , \underline{170}&161&\underline{6}&4 , \underline{39}&171&172&&&\underline{173}&&&\\
41&99&&\underline{7}&167 , \underline{171}&\underline{4}&174&&&&&&\\
42&&175&\underline{8}&168 , \underline{172}&176&\underline{4}&&&\underline{19}&&20&177 , \underline{55}\\
43&178&164&\underline{12}&\underline{173}&&19&&\underline{179}&4&&21&\underline{57}\\
44&102&165&\underline{14}&169&&20&&&\underline{21}&&\underline{4}&\underline{62}\\
45&103&&\underline{16}&&&55&&&\underline{57}&&62 , \underline{180}&4\\
46&5&127&166&54&181&90 , \underline{29}&&&&\underline{182}&\underline{183}&\\
47&\underline{181}&&167&55 , \underline{7}&\underline{5}&184&\underline{180}&&&185&\underline{186}&\\
48&\underline{90}&&168&56 , \underline{8}&187&\underline{5}&&\underline{155}&188&\underline{189}&190 , \underline{191}&192\\
49&&193&&57 , \underline{9}&180&&5&\underline{156}&194&&195 , \underline{196}&\\
50&&129&&\underline{11}&&188&\underline{194}&\underline{150}&\underline{5}&\underline{147}&10 , \underline{76}&\\
51&\underline{182}&5&&\underline{13}&197&198&&\underline{13}&147&5&149 , \underline{199}&\\
52&&130&169&\underline{14}&&190&\underline{195}&\underline{157}&10&\underline{149}&53 , \underline{5}&\\
53&200 , \underline{183}&131&&\underline{86}&186&191&\underline{196}&\underline{201}&76&\underline{199}&5 , \underline{52}&\\
54&6 , \underline{19}&46&170&\underline{46}&177&19 , \underline{6}&&&\underline{177}&&\underline{170}&\\
55&42 , \underline{177}&&171&7 , \underline{47}&\underline{6}&202&\underline{45}&&&203&\underline{72}&\\
56&\underline{19}&&172&8 , \underline{48}&204&\underline{6}&&\underline{205}&\underline{172}&&\underline{206}&173\\
57&43&207&&9 , \underline{49}&45&&6&\underline{208}&\underline{209}&&\underline{82}&\\
58&&31&&10 , \underline{35}&&205&\underline{208}&6&\underline{210}&&&\\
59&211 , \underline{177}&134&173&12&&172&\underline{209}&\underline{212}&6&&\underline{213}&\\
60&67 , \underline{170}&135&&15 , \underline{86}&72 , \underline{109}&206&\underline{82}&&\underline{213}&&6&\underline{214}\\
61&215&&174&184 , \underline{202}&\underline{64}&\underline{7}&&&&&\underline{216}&217\\
62&44&218&&180 , \underline{45}&\underline{9}&&7&&&&\underline{24}&\\
63&69&&&219 , \underline{72}&21 , \underline{15}&216&\underline{24}&&&\underline{220}&7&\underline{221}\\
64&222&&176&187 , \underline{204}&\underline{8}&61&&&&\underline{223}&\underline{224}&225 , \underline{226}\\
65&&&&155 , \underline{205}&&\underline{10}&&8&194 , \underline{227}&\underline{228}&195&\\
66&&&&188&&\underline{11}&&\underline{194}&67 , \underline{8}&\underline{229}&9 , \underline{75}&230 , \underline{109}\\
67&231&&19&\underline{172}&&\underline{12}&&\underline{232}&8 , \underline{66}&\underline{233}&25 , \underline{116}&170 , \underline{60}\\
68&&234&&189&223&\underline{83}&&\underline{228}&229 , \underline{233}&8&235 , \underline{236}&237 , \underline{238}\\
69&&&20&190&&\underline{14}&&\underline{195}&9 , \underline{25}&\underline{235}&70 , \underline{8}&\underline{63}\\
70&&&&239 , \underline{206}&224&\underline{15}&&&75 , \underline{116}&\underline{236}&8 , \underline{69}&\underline{240}\\
71&&&177&241 , \underline{173}&225&&&&230 , \underline{170}&\underline{237}&\underline{242}&72 , \underline{8}\\
72&&&55&243&226&\underline{16}&&&109 , \underline{60}&\underline{238}&63 , \underline{219}&8 , \underline{71}\\
73&106&\underline{9}&&193 , \underline{207}&244&&30&\underline{245}&229 , \underline{246}&\underline{247}&235 , \underline{117}&\\
74&\underline{248}&245&&156 , \underline{208}&&&10&9&188 , \underline{249}&&190&\\
75&250&246&&\underline{209}&&&12&\underline{251}&9 , \underline{66}&&70 , \underline{116}&\\
76&&148&&252 , \underline{210}&&227&\underline{249}&79&10 , \underline{50}&\underline{253}&53&\underline{254}\\
77&&10&&13&&255&&13&129 , \underline{253}&10&130&\\
78&\underline{12}&151&178&\underline{211}&&256&\underline{250}&\underline{257}&23&&87 , \underline{258}&\underline{259}\\
79&257&152&179&260 , \underline{212}&&232&\underline{251}&12&\underline{76}&\underline{261}&86&\underline{262}\\
80&&153&&&&263&&\underline{261}&13 , \underline{33}&12&37 , \underline{154}&\underline{264}\\
81&258&154&&\underline{213}&&116&\underline{116}&213&15 , \underline{12}&\underline{154}&12 , \underline{15}&\underline{258}\\
82&259&&57&&&60&&\underline{265}&16 , \underline{22}&\underline{264}&25 , \underline{113}&12\\
83&&266&&198&&\underline{13}&&\underline{255}&139 , \underline{263}&68&142 , \underline{267}&\underline{268}\\
84&&158&&269&\underline{270}&267&&&34 , \underline{154}&15&13 , \underline{36}&\underline{271}\\
85&&&&&&268&&&93 , \underline{264}&16&95 , \underline{272}&13\\
86&273 , \underline{274}&159&&60 , \underline{15}&219 , \underline{110}&239&\underline{113}&\underline{275}&79&\underline{269}&53&\underline{276}\\
87&117&&277&276 , \underline{214}&221 , \underline{106}&240&\underline{278}&&78 , \underline{258}&\underline{271}&\underline{88}&15\\
88&118&&279&&\underline{280}&219&\underline{281}&&23 , \underline{113}&\underline{272}&16 , \underline{24}&87\\
89&\underline{27}&97&\underline{17}&\underline{282}&&&\underline{283}&284&\underline{285}&&286&\\
90&46 , \underline{29}&\underline{19}&282&17&&\underline{48}&\underline{287}&288&\underline{289}&&\underline{231}&\\
91&\underline{30}&\underline{106}&283&\underline{287}&290&&17&291 , \underline{292}&293 , \underline{294}&\underline{295}&296 , \underline{278}&\\
92&144 , \underline{146}&&284&297 , \underline{288}&&&\underline{291}&\underline{17}&298 , \underline{299}&&&\\
93&\underline{33}&\underline{22}&&&&&\underline{293}&298&94 , \underline{17}&&85 , \underline{264}&\\
94&\underline{151}&\underline{23}&285&\underline{289}&&&\underline{294}&299&17 , \underline{93}&&272 , \underline{300}&\\
95&\underline{36}&\underline{24}&286&&&&\underline{296}&&85 , \underline{272}&&96 , \underline{17}&\\
96&\underline{37}&\underline{25}&&301 , \underline{231}&&&\underline{278}&&264 , \underline{300}&&17 , \underline{95}&\\
97&\underline{38}&\underline{18}&\underline{89}&\underline{302}&&&303&304&\underline{305}&&306&\\
98&170 , \underline{40}&302&\underline{19}&18&175&\underline{206}&307&&\underline{308}&&&\\
99&\underline{41}&&\underline{20}&\underline{175}&\underline{18}&309&310&&&&&\\
100&&303&\underline{107}&\underline{307}&310&&\underline{18}&&\underline{311}&&312 , \underline{313}&\\
101&\underline{178}&305&\underline{23}&\underline{308}&&314&311&&18&&280&\underline{315}\\
102&\underline{44}&306&\underline{24}&&&&312&&\underline{280}&&\underline{18}&\underline{218}\\
103&\underline{45}&&\underline{26}&&&&&&\underline{315}&&218 , \underline{316}&18\\
104&\underline{211}&289&308&23&&317 , \underline{204}&\underline{179}&&19&&\underline{232}&\\
105&215&&309&\underline{168}&&\underline{20}&\underline{169}&&&&\underline{190}&\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
106&\underline{73}&\underline{21}&318&\underline{178}&280&&91&319 , \underline{320}&321 , \underline{322}&\underline{323}&221 , \underline{87}&\\
107&&318&\underline{21}&\underline{164}&165&&100&\underline{324}&\underline{325}&&220 , \underline{270}&\\
108&\underline{248}&320&324&&&&&21&326 , \underline{327}&&216 , \underline{224}&\\
109&230 , \underline{66}&321&&&&&22&\underline{326}&110 , \underline{21}&&72 , \underline{60}&\\
110&328 , \underline{250}&322&325&\underline{179}&&329&23&\underline{327}&21 , \underline{109}&&219 , \underline{86}&\\
111&\underline{22}&&&&&&&&114 , \underline{26}&&26 , \underline{114}&22\\
112&\underline{256}&&314&\underline{317}&&\underline{23}&\underline{329}&&&&281 , \underline{330}&\underline{331}\\
113&\underline{258}&300&&\underline{232}&\underline{196}&330&\underline{86}&&25 , \underline{82}&&23 , \underline{88}&\underline{332}\\
114&\underline{259}&&315&&&331&&&26 , \underline{111}&&118 , \underline{333}&23\\
115&\underline{24}&&218&&\underline{218}&&&&26 , \underline{118}&&118 , \underline{26}&24\\
116&\underline{273}&301&&67 , \underline{25}&70 , \underline{75}&\underline{334}&\underline{81}&&265&&&\underline{335}\\
117&\underline{87}&&336&335 , \underline{233}&235 , \underline{73}&&\underline{143}&&259 , \underline{332}&&\underline{118}&25\\
118&\underline{88}&&337&&\underline{244}&&\underline{338}&&114 , \underline{333}&&26 , \underline{115}&117\\
119&\underline{339}&160&\underline{28}&120 , \underline{27}&&340&\underline{341}&120 , \underline{27}&&160&342&\\
120&282 , \underline{183}&161&\underline{29}&27 , \underline{119}&&343&\underline{344}&345 , \underline{123}&\underline{346}&347&&\\
121&&162&&340 , \underline{343}&&\underline{27}&&348 , \underline{349}&\underline{350}&&351&352\\
122&283&&\underline{30}&341 , \underline{344}&353&&27&354 , \underline{355}&\underline{356}&&357&\\
123&358&163&\underline{31}&120 , \underline{345}&&348&\underline{354}&124 , \underline{27}&\underline{359}&&&\\
124&360&&\underline{32}&27 , \underline{123}&&349&\underline{355}&27 , \underline{123}&\underline{361}&&362&\\
125&363&164&\underline{34}&\underline{346}&&350&\underline{356}&\underline{364}&27&&270&\\
126&286&165&\underline{36}&342&&351&\underline{357}&\underline{362}&\underline{270}&&\underline{27}&\\
127&28&\underline{46}&339&46&&\underline{28}&&46&&\underline{46}&\underline{339}&\\
128&&\underline{193}&341&132 , \underline{30}&365&&28&132 , \underline{30}&366&\underline{193}&367 , \underline{368}&\\
129&&\underline{50}&&\underline{33}&&&\underline{366}&\underline{33}&\underline{28}&\underline{50}&77 , \underline{253}&\\
130&&\underline{52}&342&\underline{36}&&&\underline{367}&\underline{36}&77&\underline{52}&131 , \underline{28}&\\
131&369 , \underline{339}&\underline{53}&&\underline{159}&&&\underline{368}&\underline{159}&253&\underline{53}&28 , \underline{130}&\\
132&287&\underline{207}&344&30 , \underline{128}&370&&29&371 , \underline{137}&\underline{372}&&\underline{373}&\\
133&374 , \underline{182}&&345&31 , \underline{29}&&&\underline{371}&31 , \underline{29}&\underline{375}&&&\\
134&376 , \underline{181}&\underline{59}&346&34&&&\underline{372}&\underline{377}&29&&\underline{378}&\\
135&231 , \underline{166}&\underline{60}&&37 , \underline{159}&&&\underline{373}&&\underline{378}&&29&\\
136&290&\underline{244}&353&365 , \underline{370}&\underline{30}&&&379 , \underline{380}&&\underline{381}&\underline{338}&\\
137&359&&354&132 , \underline{371}&379&&31&138 , \underline{30}&\underline{358}&\underline{382}&&\\
138&383 , \underline{384}&\underline{245}&355&30 , \underline{137}&380&&32&30 , \underline{137}&385 , \underline{386}&\underline{245}&387&\\
139&293&\underline{229}&&366&&&33&\underline{385}&140 , \underline{30}&\underline{388}&83 , \underline{263}&\\
140&389&\underline{246}&356&\underline{372}&&&34&\underline{390}&30 , \underline{139}&\underline{391}&267 , \underline{392}&\\
141&295&\underline{247}&&193&381&&\underline{156}&382 , \underline{245}&388 , \underline{391}&30&393 , \underline{394}&\\
142&296&\underline{235}&357&367&&&36&\underline{387}&83 , \underline{267}&\underline{393}&143 , \underline{30}&\\
143&278&\underline{117}&&395 , \underline{373}&338&&37&&263 , \underline{392}&\underline{394}&30 , \underline{142}&\\
144&\underline{31}&&358&288 , \underline{374}&&&\underline{359}&146 , \underline{92}&\underline{354}&&&\\
145&354&&359&377 , \underline{375}&&&\underline{358}&148 , \underline{152}&31&\underline{210}&&\underline{396}\\
146&\underline{32}&&360&92 , \underline{144}&&&\underline{383}&92 , \underline{144}&397 , \underline{398}&&&\\
147&397&\underline{50}&&33&&&\underline{385}&33&148 , \underline{32}&\underline{50}&51&\\
148&398&\underline{76}&361&152 , \underline{145}&&&\underline{386}&152 , \underline{145}&32 , \underline{147}&\underline{76}&199&\underline{399}\\
149&&\underline{52}&362&36&&&\underline{387}&36&51 , \underline{199}&\underline{52}&\underline{32}&\\
150&&\underline{33}&&50&&400&\underline{400}&\underline{50}&153 , \underline{35}&33&35 , \underline{153}&\\
151&\underline{34}&\underline{78}&363&\underline{376}&&&\underline{389}&\underline{401}&94&&271 , \underline{402}&\\
152&401&\underline{79}&364&403 , \underline{377}&&&\underline{390}&34&145 , \underline{148}&\underline{252}&269&\underline{404}\\
153&&\underline{80}&&&&405&\underline{406}&\underline{252}&35 , \underline{150}&34&158 , \underline{407}&\\
154&402&\underline{81}&&\underline{378}&&&\underline{392}&&37 , \underline{80}&\underline{407}&34 , \underline{84}&\\
155&&\underline{266}&&48&&\underline{35}&&205 , \underline{65}&400 , \underline{405}&&408 , \underline{409}&\\
156&&&&49&&&35&208 , \underline{74}&400 , \underline{406}&141&408 , \underline{410}&\\
157&&\underline{36}&&52&&408&\underline{408}&\underline{52}&35 , \underline{158}&36&158 , \underline{35}&\\
158&&\underline{84}&&201&&409&\underline{410}&&153 , \underline{407}&37&35 , \underline{157}&\\
159&411 , \underline{412}&\underline{86}&&135 , \underline{37}&&&\underline{395}&\underline{413}&261&\underline{201}&131&\\
160&\underline{412}&\underline{39}&\underline{119}&161 , \underline{38}&&414&&347&&415&416&\\
161&302 , \underline{274}&\underline{40}&\underline{120}&38 , \underline{160}&&417&&418&\underline{419}&420&&\\
162&&\underline{175}&\underline{121}&414 , \underline{417}&&\underline{38}&&421&\underline{307}&&310&422\\
163&423&&\underline{123}&347 , \underline{418}&&421&&\underline{38}&\underline{424}&&&\\
164&425&\underline{43}&\underline{125}&\underline{419}&&307&&\underline{426}&38&&107&\\
165&306&\underline{44}&\underline{126}&416&&310&&&\underline{107}&&\underline{38}&\\
166&39&412&\underline{46}&170&427&231 , \underline{135}&&&&&&\\
167&\underline{427}&&\underline{47}&171 , \underline{41}&\underline{39}&428&&&&&&\\
168&\underline{231}&429&\underline{48}&172 , \underline{42}&430&\underline{39}&&&&&105&431\\
169&&416&\underline{52}&\underline{44}&&105&&&&&\underline{39}&\\
170&40 , \underline{98}&274&\underline{54}&\underline{166}&432&67 , \underline{60}&433&&230 , \underline{71}&&&\\
171&175 , \underline{432}&&\underline{55}&41 , \underline{167}&\underline{40}&434&&&&&&\\
172&\underline{67}&334&\underline{56}&42 , \underline{168}&435&\underline{40}&&&\underline{56}&&&59\\
173&241 , \underline{71}&419&\underline{59}&43&&56&&\underline{436}&40&&&\\
174&437&&\underline{61}&428 , \underline{434}&\underline{176}&\underline{41}&&&&&&438\\
175&&\underline{42}&&429 , \underline{334}&&162&&&\underline{98}&&99&432 , \underline{171}\\
176&439&&\underline{64}&430 , \underline{435}&\underline{42}&174&&&&&&440 , \underline{203}\\
177&&432&\underline{71}&211 , \underline{59}&440&&&&\underline{54}&&\underline{181}&55 , \underline{42}\\
178&\underline{43}&425&\underline{78}&\underline{241}&&287&426&\underline{425}&101&&106&\underline{207}\\
179&425&426&\underline{79}&441 , \underline{436}&&104&&43&&&110&\underline{442}\\
180&316&&\underline{279}&&&47&&&\underline{49}&&45 , \underline{62}&\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
181&47&&427&177&\underline{46}&376 , \underline{134}&&&&443&\underline{444}&\\
182&51&46&&&445&374 , \underline{133}&&&&46&\underline{446}&\\
183&53 , \underline{200}&339&&\underline{274}&444&282 , \underline{120}&&\underline{447}&&\underline{446}&46&\\
184&\underline{376}&&428&202 , \underline{61}&\underline{187}&\underline{47}&&&&448&\underline{449}&450\\
185&\underline{443}&451&&203&\underline{197}&448&&&&\underline{47}&\underline{452}&\\
186&453 , \underline{444}&&&\underline{219}&\underline{53}&449&\underline{279}&\underline{454}&&452 , \underline{455}&47&\\
187&\underline{289}&&430&204 , \underline{64}&\underline{48}&184&&&&\underline{456}&\underline{457}&458\\
188&&&&\underline{66}&&\underline{50}&&\underline{400}&\underline{48}&\underline{459}&74 , \underline{249}&460\\
189&\underline{288}&461&&\underline{68}&456&\underline{198}&&\underline{266}&459&48&462 , \underline{463}&464\\
190&&&105&\underline{69}&&\underline{52}&&\underline{408}&74&\underline{462}&191 , \underline{48}&465\\
191&\underline{282}&&&\underline{239}&457&\underline{53}&&\underline{466}&249&\underline{463}&48 , \underline{190}&467\\
192&\underline{287}&&431&241 , \underline{243}&458&&&&460 , \underline{468}&\underline{464}&465 , \underline{467}&\underline{48}\\
193&&\underline{49}&&207 , \underline{73}&469&&128&\underline{141}&470&\underline{471}&472 , \underline{473}&\\
194&&470&&\underline{66}&&&50&\underline{400}&\underline{49}&&65 , \underline{227}&\\
195&&472&&\underline{69}&&&52&\underline{408}&65&&196 , \underline{49}&\\
196&474&473&&\underline{113}&279&&53&\underline{475}&227&&49 , \underline{195}&\\
197&\underline{445}&185&&&\underline{51}&476&&&&185&\underline{477}&\\
198&\underline{374}&189&&\underline{83}&476&\underline{51}&&\underline{83}&385&189&387 , \underline{478}&479\\
199&480 , \underline{446}&53&&\underline{269}&477 , \underline{479}&478&&\underline{269}&148&53&51 , \underline{149}&\\
200&183 , \underline{53}&369&&\underline{273}&453&\underline{343}&\underline{474}&\underline{481}&254&\underline{480}&&\\
201&481 , \underline{447}&159&&\underline{275}&454&466&\underline{475}&53&252&\underline{269}&\underline{158}&\\
202&431 , \underline{211}&&434&61 , \underline{184}&\underline{204}&\underline{55}&&&&482&\underline{243}&483\\
203&176 , \underline{440}&484&&\underline{185}&&482&&&&\underline{55}&\underline{226}&\\
204&317 , \underline{104}&&435&64 , \underline{187}&\underline{56}&202&&&&&\underline{485}&436\\
205&&&&65 , \underline{155}&&\underline{58}&&56&\underline{486}&&&\\
206&\underline{98}&&&70 , \underline{239}&485&\underline{60}&&&\underline{334}&&56&\underline{487}\\
207&178&\underline{57}&&73 , \underline{193}&315&&132&\underline{382}&\underline{488}&&\underline{259}&\\
208&&382&&74 , \underline{156}&&&58&57&\underline{489}&&&\\
209&442&488&&75&&&59&\underline{490}&57&&\underline{265}&\\
210&&145&&76 , \underline{252}&&486&\underline{489}&212&58&&&\underline{491}\\
211&177 , \underline{59}&376&241&78&&431 , \underline{202}&\underline{442}&\underline{492}&104&&\underline{493}&\\
212&492 , \underline{440}&377&436&79 , \underline{260}&&435&\underline{490}&59&\underline{210}&&&\underline{494}\\
213&493 , \underline{432}&378&&81&&334&\underline{265}&&60&&59&\underline{495}\\
214&233 , \underline{433}&&496&87 , \underline{276}&238 , \underline{321}&487&\underline{497}&&\underline{495}&&&60\\
215&\underline{61}&&437&\underline{431}&\underline{222}&\underline{105}&&&&&\underline{465}&498\\
216&465&&&499 , \underline{243}&108 , \underline{224}&\underline{63}&&&&\underline{500}&61&\underline{501}\\
217&498&&438&502 , \underline{483}&\underline{225}&&&&&&\underline{503}&\underline{61}\\
218&102&\underline{62}&&316 , \underline{103}&\underline{244}&&&&&&\underline{115}&\\
219&240 , \underline{242}&&&72 , \underline{63}&110 , \underline{86}&499&\underline{88}&\underline{504}&&501 , \underline{505}&186&\underline{499}\\
220&&&&505&107 , \underline{270}&500&\underline{312}&&&63&&\underline{506}\\
221&235&&507&499 , \underline{238}&106 , \underline{87}&501&\underline{296}&&&\underline{506}&&63\\
222&\underline{64}&&439&\underline{317}&&215&&&&&\underline{508}&509 , \underline{510}\\
223&&&&456&\underline{68}&&&&&64&\underline{511}&324 , \underline{500}\\
224&508&&&512 , \underline{485}&\underline{70}&216 , \underline{108}&&&&\underline{511}&64&\underline{513}\\
225&509&&440&318 , \underline{436}&\underline{71}&217&&&&\underline{324}&\underline{320}&226 , \underline{64}\\
226&510&&203&506&\underline{72}&&&&&\underline{500}&\underline{501}&64 , \underline{225}\\
227&&&&514 , \underline{486}&&\underline{76}&&232&65 , \underline{194}&\underline{515}&196&\underline{516}\\
228&&517&&266&&\underline{255}&&68&470 , \underline{515}&65&472&\\
229&&518&&459&&\underline{139}&&\underline{470}&233 , \underline{68}&66&73 , \underline{246}&519 , \underline{321}\\
230&&&&520&&&&&170 , \underline{71}&\underline{519}&\underline{328}&109 , \underline{66}\\
231&\underline{67}&&90&\underline{168}&&\underline{256}&&\underline{521}&&&96 , \underline{301}&166 , \underline{135}\\
232&521&&104&522 , \underline{435}&&\underline{79}&&67&\underline{227}&\underline{523}&113&\underline{493}\\
233&&524&&&&\underline{263}&&\underline{523}&68 , \underline{229}&67&117 , \underline{335}&433 , \underline{214}\\
234&&\underline{68}&&461&&\underline{266}&&\underline{517}&518 , \underline{524}&&525 , \underline{526}&527 , \underline{528}\\
235&&525&&462&&\underline{142}&&\underline{472}&73 , \underline{117}&69&236 , \underline{68}&\underline{221}\\
236&&526&&529&511&\underline{267}&&&246 , \underline{335}&70&68 , \underline{235}&\underline{512}\\
237&&527&&325&324&&&&519 , \underline{433}&71&\underline{327}&238 , \underline{68}\\
238&&528&&505&500&\underline{268}&&&321 , \underline{214}&72&221 , \underline{499}&68 , \underline{237}\\
239&\underline{302}&&&206 , \underline{70}&512&\underline{86}&&\underline{530}&251&\underline{529}&191&\underline{531}\\
240&&&453&531 , \underline{487}&513 , \underline{532}&\underline{87}&\underline{533}&&250 , \underline{273}&\underline{512}&242 , \underline{219}&70\\
241&\underline{178}&&211&173 , \underline{71}&318&&&&520 , \underline{308}&\underline{325}&\underline{322}&243 , \underline{192}\\
242&&&444&322 , \underline{419}&320 , \underline{534}&&\underline{535}&&328 , \underline{274}&\underline{327}&71&219 , \underline{240}\\
243&&&202&\underline{72}&506&&&&326 , \underline{485}&\underline{505}&216 , \underline{499}&192 , \underline{241}\\
244&280&218&&469 , \underline{315}&\underline{73}&&136&\underline{536}&&\underline{537}&\underline{118}&\\
245&538 , \underline{539}&\underline{74}&&141 , \underline{382}&536&&138&73&459 , \underline{540}&\underline{541}&462&\\
246&542&\underline{75}&&\underline{488}&&&140&\underline{543}&73 , \underline{229}&\underline{544}&236 , \underline{335}&\\
247&323&&&471&537&&141&\underline{541}&518 , \underline{544}&73&525 , \underline{336}&\\
248&74&539&&&&&&108&460 , \underline{545}&&465 , \underline{508}&\\
249&\underline{545}&540&&546 , \underline{489}&&&76&251&74 , \underline{188}&&191&\\
250&\underline{75}&542&547&\underline{442}&&548&78&\underline{549}&110 , \underline{328}&&240 , \underline{273}&\\
251&549&543&&550 , \underline{490}&&&79&75&\underline{249}&&239&\\
252&&152&&210 , \underline{76}&&514&\underline{546}&260&153&\underline{261}&201&\underline{551}\\
253&&76&&261&&552&&261&77 , \underline{129}&76&131&\underline{553}\\
254&&399&&551 , \underline{491}&&516&&262&&\underline{553}&200&76\\
255&&228&&83&&\underline{77}&&83&366 , \underline{552}&228&367&\\
256&231&&287&\underline{431}&&\underline{78}&\underline{548}&\underline{554}&112&&278 , \underline{555}&\underline{373}\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
257&\underline{79}&401&425&\underline{492}&&554&\underline{549}&78&&&276&\underline{556}\\
258&\underline{81}&402&&\underline{493}&\underline{474}&555&\underline{273}&495&113&&78 , \underline{87}&\underline{557}\\
259&\underline{82}&&207&&&373&&\underline{558}&114&&117 , \underline{332}&78\\
260&\underline{559}&403&441&212 , \underline{79}&&522&\underline{550}&&\underline{252}&\underline{560}&275&\underline{561}\\
261&&252&&560&&562&&80&\underline{253}&79&159&\underline{563}\\
262&556&404&442&561 , \underline{494}&&493&&\underline{265}&\underline{254}&\underline{563}&273&79\\
263&&564&&&&\underline{80}&&\underline{562}&83 , \underline{139}&233&143 , \underline{392}&\underline{497}\\
264&&&&&&497&&\underline{565}&85 , \underline{93}&82&96 , \underline{300}&80\\
265&558&&209&&&213&&82&&\underline{565}&116&262\\
266&&\underline{83}&&189&&155&&\underline{228}&388 , \underline{564}&234&393 , \underline{566}&\underline{567}\\
267&&566&&463&\underline{456}&\underline{84}&&&140 , \underline{392}&236&83 , \underline{142}&\underline{457}\\
268&&567&&455&&\underline{85}&&&293 , \underline{497}&238&296 , \underline{449}&83\\
269&568 , \underline{569}&201&&\underline{84}&570 , \underline{464}&463&&\underline{571}&152&86&199&\underline{467}\\
270&&&&464&84&456&\underline{313}&&125&220 , \underline{107}&\underline{126}&\underline{458}\\
271&&&&467&\underline{458}&457&&&151 , \underline{402}&87&\underline{272}&84\\
272&&&&&\underline{450}&449&&&94 , \underline{300}&88&85 , \underline{95}&271\\
273&274 , \underline{86}&411&&116&240 , \underline{250}&\underline{417}&\underline{258}&\underline{572}&262&\underline{568}&200&\underline{573}\\
274&86 , \underline{273}&412&&170&242 , \underline{328}&302 , \underline{161}&&\underline{574}&&\underline{569}&183&\underline{575}\\
275&572 , \underline{574}&413&&&504 , \underline{329}&530&\underline{330}&86&260&\underline{571}&201&\\
276&573 , \underline{575}&&576&214 , \underline{87}&499 , \underline{322}&531&\underline{577}&&257&\underline{467}&&86\\
277&336&&\underline{87}&576 , \underline{496}&507 , \underline{323}&453&\underline{578}&&\underline{474}&&\underline{279}&\\
278&143&&578&577 , \underline{497}&296 , \underline{91}&533&87&&256 , \underline{555}&&\underline{281}&\underline{96}\\
279&337&&\underline{88}&&\underline{579}&186&\underline{580}&&\underline{196}&&180&277\\
280&244&&579&&88&503 , \underline{581}&\underline{290}&&101&\underline{502}&\underline{102}&106\\
281&338&&580&&\underline{290}&504&88&&112 , \underline{330}&&&278\\
282&183 , \underline{120}&302&\underline{90}&89&&\underline{191}&\underline{401}&390&\underline{389}&582&&\\
283&\underline{122}&492&\underline{91}&\underline{401}&583&&89&377 , \underline{443}&\underline{376}&&448&\\
284&358 , \underline{360}&304&\underline{92}&584 , \underline{390}&&&\underline{377}&\underline{89}&\underline{372}&&&\\
285&\underline{363}&305&\underline{94}&\underline{389}&&585&\underline{376}&372&89&&450&\\
286&\underline{126}&306&\underline{95}&&&&\underline{448}&&\underline{450}&&\underline{89}&\\
287&\underline{132}&\underline{178}&401&91&314&\underline{192}&90&364&\underline{363}&&\underline{256}&\\
288&374 , \underline{144}&&390&92 , \underline{297}&&\underline{189}&\underline{364}&\underline{90}&\underline{356}&&&\\
289&\underline{376}&\underline{104}&389&94&&\underline{187}&\underline{363}&356&90&&\underline{521}&\\
290&\underline{136}&\underline{280}&583&\underline{314}&\underline{91}&&&586 , \underline{587}&&\underline{588}&\underline{281}&\\
291&359 , \underline{383}&\underline{319}&377&589 , \underline{364}&586&&92&292 , \underline{91}&590 , \underline{346}&\underline{591}&\underline{592}&\\
292&\underline{384}&\underline{320}&443&593&587&&&91 , \underline{291}&594 , \underline{444}&\underline{595}&452 , \underline{596}&\\
293&\underline{139}&\underline{321}&&&&&93&590 , \underline{594}&294 , \underline{91}&\underline{597}&268 , \underline{497}&\\
294&\underline{389}&\underline{322}&376&\underline{363}&&&94&346 , \underline{444}&91 , \underline{293}&\underline{598}&449 , \underline{577}&\\
295&\underline{141}&\underline{323}&&&588&&&591 , \underline{595}&597 , \underline{598}&91&599 , \underline{578}&\\
296&\underline{142}&\underline{221}&448&&&&95&\underline{452}&268 , \underline{449}&\underline{599}&278 , \underline{91}&\\
297&288 , \underline{92}&&584&288 , \underline{92}&&\underline{461}&\underline{589}&&600&&&\\
298&\underline{397}&&&600&&&\underline{590}&\underline{93}&299 , \underline{92}&&&\\
299&\underline{344}&&372&\underline{356}&&&\underline{346}&\underline{94}&92 , \underline{298}&&&\\
300&\underline{402}&\underline{113}&&\underline{521}&&&\underline{577}&&96 , \underline{264}&&94 , \underline{272}&\\
301&\underline{411}&\underline{116}&&231 , \underline{96}&&\underline{429}&\underline{555}&&565&&&\\
302&274 , \underline{161}&\underline{98}&\underline{282}&97&&\underline{239}&549&543&\underline{542}&601&&\\
303&&\underline{100}&\underline{492}&\underline{549}&&&\underline{97}&490&\underline{442}&&602 , \underline{603}&\\
304&423&&\underline{284}&604 , \underline{543}&&&490&\underline{97}&\underline{488}&&&\\
305&\underline{425}&\underline{101}&\underline{285}&\underline{542}&&556&442&488&97&&502&\\
306&\underline{165}&\underline{102}&\underline{286}&&&&602&&\underline{502}&&\underline{97}&\\
307&433&549&\underline{164}&100&162&\underline{487}&\underline{98}&&\underline{547}&&\underline{350}&\\
308&520 , \underline{241}&542&\underline{104}&101&&468 , \underline{485}&547&&98&&&\\
309&437&&\underline{105}&\underline{429}&&\underline{99}&605&&&&&\\
310&&&\underline{165}&\underline{162}&\underline{100}&605&\underline{99}&&&&\underline{351}&\\
311&\underline{426}&442&\underline{325}&\underline{547}&&606&\underline{101}&&100&&581 , \underline{607}&\underline{608}\\
312&&602&\underline{220}&&&&\underline{102}&&\underline{581}&&313 , \underline{100}&\\
313&&603&\underline{270}&\underline{350}&351&&&&\underline{607}&&100 , \underline{312}&\\
314&\underline{287}&609&\underline{112}&\underline{468}&&\underline{101}&606&&&&290&\underline{370}\\
315&\underline{207}&&\underline{114}&&&370&\underline{610}&&103&&244 , \underline{469}&101\\
316&\underline{180}&&\underline{337}&&&&&&\underline{469}&&103 , \underline{218}&\\
317&\underline{431}&\underline{222}&468&112&&204 , \underline{104}&\underline{441}&&&&\underline{522}&\\
318&&\underline{107}&\underline{106}&\underline{425}&502&&492&436 , \underline{225}&\underline{241}&&506 , \underline{458}&\\
319&\underline{538}&&436&611 , \underline{426}&581&&291&320 , \underline{106}&612 , \underline{419}&\underline{613}&\underline{532}&\\
320&\underline{539}&\underline{108}&225&614&503&&292&106 , \underline{319}&534 , \underline{242}&\underline{615}&501 , \underline{513}&\\
321&519 , \underline{229}&\underline{109}&&&&&293&612 , \underline{534}&322 , \underline{106}&\underline{616}&238 , \underline{214}&\\
322&617 , \underline{542}&\underline{110}&241&\underline{425}&&&294&419 , \underline{242}&106 , \underline{321}&\underline{618}&499 , \underline{276}&\\
323&\underline{247}&&&&579&&295&613 , \underline{615}&616 , \underline{618}&106&507 , \underline{277}&\\
324&&225&\underline{108}&&&&&107&\underline{237}&&500 , \underline{223}&\\
325&619 , \underline{547}&241&\underline{110}&\underline{426}&&620&311&\underline{237}&107&&505 , \underline{464}&\underline{621}\\
326&520 , \underline{460}&534&&&&&&109&327 , \underline{108}&&243 , \underline{485}&\\
327&617 , \underline{575}&242&237&&&622&&110&108 , \underline{326}&&499 , \underline{512}&\\
328&250 , \underline{110}&617&619&&&623&&\underline{617}&\underline{230}&&242 , \underline{274}&\\
329&623 , \underline{548}&&620&\underline{441}&&\underline{110}&112&\underline{622}&&&504 , \underline{275}&\\
330&\underline{555}&&&\underline{522}&\underline{475}&\underline{113}&\underline{275}&&&&112 , \underline{281}&\underline{624}\\
331&\underline{373}&&370&&&\underline{114}&&&&&338 , \underline{625}&112\\
332&\underline{557}&&626&\underline{523}&\underline{473}&624&\underline{395}&&117 , \underline{259}&&\underline{333}&113\\
333&\underline{332}&&627&&\underline{627}&625&\underline{625}&&118 , \underline{114}&&114 , \underline{118}&332\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
334&\underline{417}&429 , \underline{175}&&172&206&116&\underline{213}&&&&&\\
335&\underline{573}&&628&233 , \underline{117}&236 , \underline{246}&&\underline{392}&&558&&&116\\
336&\underline{277}&&\underline{117}&628 , \underline{524}&525 , \underline{247}&&\underline{394}&&\underline{626}&&\underline{337}&\\
337&\underline{279}&&\underline{118}&&\underline{537}&&\underline{629}&&\underline{627}&&316&336\\
338&\underline{281}&&629&&\underline{136}&&118&&331 , \underline{625}&&&143\\
339&119&412&\underline{127}&183&&369 , \underline{131}&&183&&412&&\\
340&\underline{369}&414&&343 , \underline{121}&&\underline{119}&&343 , \underline{121}&&414&630&631\\
341&&&\underline{128}&344 , \underline{122}&632&&119&344 , \underline{122}&&&633&\\
342&&416&\underline{130}&\underline{126}&&630&\underline{633}&\underline{126}&&416&\underline{119}&\\
343&\underline{200}&417&&121 , \underline{340}&&\underline{120}&&634 , \underline{348}&\underline{635}&636&&637\\
344&401&&\underline{132}&122 , \underline{341}&638&&120&398 , \underline{354}&\underline{299}&&&\\
345&386 , \underline{446}&418&\underline{133}&123 , \underline{120}&&634&\underline{398}&123 , \underline{120}&639 , \underline{383}&418&&\\
346&294 , \underline{444}&419&\underline{134}&125&&635&\underline{299}&590 , \underline{291}&120&640&&\\
347&582 , \underline{447}&420&&\underline{160}&&636&&418 , \underline{163}&\underline{640}&\underline{120}&&\\
348&&421&&343 , \underline{634}&&\underline{123}&&349 , \underline{121}&\underline{641}&&&\\
349&&&&121 , \underline{348}&&\underline{124}&&121 , \underline{348}&\underline{642}&&643&\\
350&644&307&&\underline{635}&&\underline{125}&&\underline{645}&121&&313&646\\
351&&310&&630&&\underline{126}&&\underline{643}&\underline{313}&&\underline{121}&\\
352&&422&&647 , \underline{637}&&&&&\underline{646}&&&\underline{121}\\
353&583&&\underline{136}&632 , \underline{638}&\underline{122}&&&648 , \underline{649}&&&&\\
354&145&&\underline{137}&344 , \underline{398}&648&&123&355 , \underline{122}&\underline{144}&&&\\
355&375 , \underline{445}&&\underline{138}&122 , \underline{354}&649&&124&122 , \underline{354}&\underline{374}&&476&\\
356&289&&\underline{140}&\underline{299}&&&125&\underline{288}&122&&456&\\
357&448&&\underline{142}&633&&&126&\underline{476}&\underline{456}&&\underline{122}&\\
358&\underline{123}&423&\underline{144}&390 , \underline{386}&&&\underline{145}&360 , \underline{284}&\underline{137}&&&\\
359&137&424&\underline{145}&291 , \underline{383}&&641&\underline{144}&361 , \underline{364}&123&&&\underline{650}\\
360&\underline{124}&&\underline{146}&284 , \underline{358}&&&\underline{375}&284 , \underline{358}&\underline{371}&&&\\
361&371&&\underline{148}&364 , \underline{359}&&642&\underline{374}&364 , \underline{359}&124&&479&\underline{651}\\
362&&&\underline{149}&126&&643&\underline{476}&126&\underline{479}&&\underline{124}&\\
363&\underline{125}&425&\underline{151}&\underline{294}&&554&\underline{289}&\underline{287}&285&&458&\\
364&287&426&\underline{152}&589 , \underline{291}&&645&\underline{288}&125&359 , \underline{361}&&464&\underline{606}\\
365&&\underline{469}&632&370 , \underline{136}&\underline{128}&&&370 , \underline{136}&&\underline{469}&\underline{652}&\\
366&&\underline{470}&&\underline{139}&&&129&\underline{139}&\underline{128}&\underline{470}&255 , \underline{552}&\\
367&&\underline{472}&633&\underline{142}&&&130&\underline{142}&255&\underline{472}&368 , \underline{128}&\\
368&653&\underline{473}&&\underline{395}&652&&131&\underline{395}&552&\underline{473}&128 , \underline{367}&\\
369&339 , \underline{131}&\underline{200}&&\underline{411}&&\underline{340}&\underline{653}&\underline{411}&553&\underline{200}&&\\
370&314&\underline{315}&638&136 , \underline{365}&\underline{132}&&&654 , \underline{379}&&&\underline{331}&\\
371&361&&398&137 , \underline{132}&654&&133&137 , \underline{132}&\underline{360}&&&\\
372&285&\underline{488}&299&140&&&134&\underline{284}&132&&\underline{655}&\\
373&256&\underline{259}&&143 , \underline{395}&331&&135&&\underline{655}&&132&\\
374&182 , \underline{133}&&386&144 , \underline{288}&&\underline{198}&\underline{361}&144 , \underline{288}&\underline{355}&&&\\
375&355 , \underline{445}&&383&145 , \underline{377}&&&\underline{360}&145 , \underline{377}&133&&&\underline{656}\\
376&181 , \underline{134}&\underline{211}&294&151&&\underline{184}&\underline{285}&\underline{283}&289&&\underline{657}&\\
377&283 , \underline{443}&\underline{212}&291&152 , \underline{403}&&&\underline{284}&134&375 , \underline{145}&&&\underline{658}\\
378&657 , \underline{427}&\underline{213}&&154&&&\underline{655}&&135&&134&\\
379&650&&648&370 , \underline{654}&\underline{137}&&&380 , \underline{136}&&\underline{610}&&\\
380&659 , \underline{660}&\underline{536}&649&136 , \underline{379}&\underline{138}&&&136 , \underline{379}&&\underline{536}&&\\
381&588&\underline{537}&&469&\underline{141}&&&610 , \underline{536}&&136&\underline{629}&\\
382&424&&&207&610&&\underline{208}&245 , \underline{141}&\underline{423}&137&&\\
383&384 , \underline{138}&\underline{538}&375&291 , \underline{359}&659&&146&291 , \underline{359}&639 , \underline{345}&\underline{538}&\underline{661}&\\
384&138 , \underline{383}&\underline{539}&445&292&660&&&292&662 , \underline{446}&\underline{539}&477 , \underline{663}&\\
385&639 , \underline{662}&\underline{459}&&139&&&147&139&386 , \underline{138}&\underline{459}&198&\\
386&345 , \underline{446}&\underline{540}&374&390 , \underline{358}&&&148&390 , \underline{358}&138 , \underline{385}&\underline{540}&478&\\
387&\underline{477}&\underline{462}&476&142&&&149&142&198 , \underline{478}&\underline{462}&\underline{138}&\\
388&597&\underline{518}&&470&&&\underline{400}&\underline{459}&391 , \underline{141}&139&266 , \underline{564}&\\
389&\underline{140}&\underline{542}&289&\underline{285}&&&151&\underline{282}&294&\underline{664}&457 , \underline{665}&\\
390&282&\underline{543}&288&584 , \underline{284}&&&152&140&358 , \underline{386}&\underline{666}&463&\\
391&664&\underline{544}&&&&&\underline{406}&\underline{666}&141 , \underline{388}&140&566 , \underline{667}&\\
392&665&\underline{335}&&\underline{655}&&&154&&143 , \underline{263}&\underline{667}&140 , \underline{267}&\\
393&599&\underline{525}&&472&&&\underline{408}&\underline{462}&266 , \underline{566}&142&394 , \underline{141}&\\
394&578&\underline{336}&&668&629&&\underline{410}&&564 , \underline{667}&143&141 , \underline{393}&\\
395&669&\underline{332}&&373 , \underline{143}&625&&159&\underline{670}&562&\underline{668}&368&\\
396&648&&650&658 , \underline{656}&&&&399 , \underline{404}&&\underline{491}&&145\\
397&\underline{147}&&&298&&&\underline{639}&298&398 , \underline{146}&&&\\
398&\underline{148}&&371&344 , \underline{354}&&&\underline{345}&344 , \underline{354}&146 , \underline{397}&&&\underline{671}\\
399&671&\underline{254}&651&404 , \underline{396}&&&&404 , \underline{396}&&\underline{254}&480&148\\
400&&\underline{388}&&188&&\underline{150}&&\underline{194}&405 , \underline{155}&&156 , \underline{406}&\\
401&\underline{152}&\underline{257}&287&\underline{283}&&&\underline{282}&151&344&&467&\underline{609}\\
402&\underline{154}&\underline{258}&&\underline{657}&&&\underline{665}&&300&&151 , \underline{271}&\\
403&\underline{672}&\underline{260}&589&377 , \underline{152}&&&\underline{584}&&377 , \underline{152}&\underline{260}&571&\underline{673}\\
404&609&\underline{262}&606&673 , \underline{658}&&&&&396 , \underline{399}&\underline{551}&568&152\\
405&&\underline{564}&&&&\underline{153}&&\underline{514}&155 , \underline{400}&&410 , \underline{674}&\\
406&&&&&&&153&\underline{546}&156 , \underline{400}&391&409 , \underline{674}&\\
407&&\underline{154}&&&&674&\underline{674}&&158 , \underline{153}&154&153 , \underline{158}&\\
408&&\underline{393}&&190&&\underline{157}&&\underline{195}&156 , \underline{410}&&409 , \underline{155}&\\
409&&\underline{566}&&466&&\underline{158}&&&406 , \underline{674}&&155 , \underline{408}&\\
410&&&&475&&&158&&405 , \underline{674}&394&156 , \underline{408}&\\
411&412 , \underline{159}&\underline{273}&&301&&\underline{414}&\underline{669}&\underline{675}&563&\underline{481}&369&\\
412&159 , \underline{411}&\underline{274}&&166&&\underline{160}&&\underline{676}&&\underline{447}&339&\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
413&675 , \underline{676}&\underline{275}&&&&&\underline{670}&159&560&\underline{275}&159&\\
414&\underline{411}&\underline{429}&\underline{340}&417 , \underline{162}&&\underline{160}&&636&&677&605&678\\
415&\underline{676}&&\underline{160}&420&&677&&420&&\underline{160}&679&\\
416&&\underline{169}&\underline{342}&\underline{165}&&605&&&&679&\underline{160}&\\
417&\underline{273}&\underline{334}&\underline{343}&162 , \underline{414}&&\underline{161}&&680&\underline{487}&681&&495\\
418&540 , \underline{569}&&\underline{345}&163 , \underline{347}&&680&&\underline{161}&682 , \underline{538}&683&&\\
419&322 , \underline{242}&\underline{173}&\underline{346}&164&&487&&612 , \underline{319}&161&684&&\\
420&601 , \underline{574}&&\underline{347}&\underline{415}&&681&&683&\underline{684}&\underline{161}&&\\
421&&&\underline{348}&636 , \underline{680}&&\underline{163}&&\underline{162}&\underline{685}&&&\\
422&&\underline{432}&\underline{352}&686 , \underline{495}&&&&&\underline{433}&&&\underline{162}\\
423&\underline{163}&&\underline{358}&666 , \underline{540}&&&489&\underline{304}&\underline{382}&&&\\
424&382&&\underline{359}&591 , \underline{538}&&685&&\underline{426}&163&&&\underline{608}\\
425&\underline{164}&\underline{178}&\underline{363}&\underline{322}&&257&179&\underline{178}&305&&318&\\
426&178&\underline{179}&\underline{364}&611 , \underline{319}&&547&&164&424&&325&\underline{311}\\
427&167&&\underline{181}&432&\underline{166}&657 , \underline{378}&&&&&&\\
428&\underline{657}&&\underline{184}&434 , \underline{174}&\underline{430}&\underline{167}&&&&&&687\\
429&\underline{301}&\underline{168}&&334 , \underline{175}&&414&&&&&309&688\\
430&\underline{521}&&\underline{187}&435 , \underline{176}&\underline{168}&428&&&&&&689\\
431&\underline{256}&688&\underline{192}&211 , \underline{202}&689&&&&\underline{317}&690&215&\underline{168}\\
432&171 , \underline{175}&&\underline{177}&\underline{427}&\underline{170}&493 , \underline{213}&422&&&&&\\
433&\underline{307}&575&&&422&233 , \underline{214}&\underline{170}&&519 , \underline{237}&&\underline{646}&\\
434&688 , \underline{493}&&\underline{202}&174 , \underline{428}&\underline{435}&\underline{171}&&&691&&&494\\
435&522 , \underline{232}&&\underline{204}&176 , \underline{430}&\underline{172}&434&&&486&&&212\\
436&318 , \underline{225}&319&\underline{212}&179 , \underline{441}&&204&&173&&&&\underline{483}\\
437&\underline{174}&&\underline{215}&\underline{688}&\underline{439}&\underline{309}&692&&&&&693\\
438&693&&\underline{217}&694 , \underline{494}&\underline{440}&&&&&&\underline{695}&\underline{174}\\
439&\underline{176}&&\underline{222}&\underline{522}&&437&696&&&&&559 , \underline{484}\\
440&559&&\underline{225}&492 , \underline{212}&\underline{177}&438&&&&&\underline{443}&203 , \underline{176}\\
441&\underline{509}&611&\underline{260}&436 , \underline{179}&&317&&&&&329&\underline{690}\\
442&305&311&\underline{262}&690 , \underline{483}&&211&\underline{303}&\underline{209}&&&250&179\\
443&185&672&&440&\underline{445}&283 , \underline{377}&695&&&\underline{181}&\underline{292}&\\
444&186 , \underline{453}&&&\underline{242}&\underline{183}&294 , \underline{346}&&\underline{697}&&292 , \underline{594}&181&\\
445&197&443&&&\underline{182}&355 , \underline{375}&698&&&443&\underline{384}&\\
446&199 , \underline{480}&183&&\underline{569}&384 , \underline{662}&386 , \underline{345}&&\underline{569}&&183&182&\\
447&201 , \underline{481}&412&&\underline{574}&697&582 , \underline{347}&&183&&\underline{569}&&\\
448&\underline{283}&&&482&\underline{357}&\underline{185}&&&&\underline{184}&\underline{296}&286\\
449&577 , \underline{294}&&&\underline{499}&\underline{457}&\underline{186}&&\underline{699}&&296 , \underline{268}&184&272\\
450&\underline{285}&&687&502&\underline{458}&&&&&286&\underline{272}&\underline{184}\\
451&\underline{672}&\underline{185}&&484&\underline{185}&&&484&&&\underline{700}&\\
452&596 , \underline{292}&700&&\underline{501}&\underline{477}&296&\underline{701}&\underline{702}&&455 , \underline{186}&185&\\
453&444 , \underline{186}&&&\underline{240}&\underline{200}&703 , \underline{635}&\underline{277}&\underline{704}&&596 , \underline{705}&&\\
454&704 , \underline{697}&&&\underline{504}&\underline{201}&699&\underline{580}&186&&702 , \underline{706}&&\\
455&705 , \underline{594}&707&&\underline{505}&\underline{479}&268&\underline{708}&\underline{706}&&186 , \underline{452}&&\\
456&\underline{356}&&&\underline{223}&\underline{189}&357&&&&187&\underline{267}&270\\
457&665 , \underline{389}&&&\underline{512}&\underline{191}&449&&\underline{709}&&\underline{267}&187&271\\
458&\underline{363}&&689&318 , \underline{506}&\underline{192}&450&&&&\underline{270}&\underline{271}&\underline{187}\\
459&&710&&\underline{229}&&\underline{385}&&\underline{388}&\underline{189}&188&245 , \underline{540}&711 , \underline{682}\\
460&&&&520 , \underline{326}&&&&&468 , \underline{192}&\underline{711}&248 , \underline{545}&\underline{188}\\
461&\underline{297}&\underline{189}&&\underline{234}&&\underline{189}&&\underline{234}&710&&712 , \underline{713}&714\\
462&&712&&\underline{235}&&\underline{387}&&\underline{393}&245&190&463 , \underline{189}&570\\
463&\underline{390}&713&&\underline{529}&267&\underline{478}&&\underline{715}&540&191&189 , \underline{462}&269\\
464&\underline{364}&714&607&325 , \underline{505}&270&\underline{479}&&\underline{706}&711 , \underline{716}&192&570 , \underline{269}&\underline{189}\\
465&&&215&\underline{216}&&&&&248 , \underline{508}&\underline{570}&467 , \underline{192}&\underline{190}\\
466&\underline{582}&&&\underline{530}&709&\underline{201}&&191&546&\underline{715}&\underline{409}&\\
467&\underline{401}&&&\underline{276}&271&&&&545 , \underline{717}&\underline{269}&192 , \underline{465}&\underline{191}\\
468&\underline{314}&&317&308 , \underline{485}&&&&&192 , \underline{460}&\underline{716}&508 , \underline{717}&\\
469&&316&&315 , \underline{244}&\underline{193}&&365&\underline{381}&&\underline{718}&\underline{627}&\\
470&&\underline{194}&&\underline{229}&&&366&\underline{388}&\underline{193}&\underline{719}&228 , \underline{515}&\\
471&&&&\underline{247}&718&&193&\underline{247}&719&193&720 , \underline{721}&\\
472&&\underline{195}&&\underline{235}&&&367&\underline{393}&228&\underline{720}&473 , \underline{193}&\\
473&722&\underline{196}&&\underline{332}&627&&368&\underline{668}&515&\underline{721}&193 , \underline{472}&\\
474&\underline{196}&722&&\underline{258}&277&\underline{637}&200&\underline{723}&516&&&\\
475&723&668&&\underline{330}&580&&201&196&514&&\underline{410}&\\
476&\underline{355}&357&&&\underline{198}&\underline{197}&&&&357&\underline{387}&362\\
477&663 , \underline{384}&452&&\underline{570}&479 , \underline{199}&387&\underline{724}&\underline{570}&&452&197&\\
478&\underline{386}&463&&\underline{463}&387 , \underline{198}&\underline{199}&&\underline{463}&386&463&198 , \underline{387}&199\\
479&\underline{361}&464&725&\underline{455}&362&&&\underline{455}&662 , \underline{726}&464&477 , \underline{199}&\underline{198}\\
480&446 , \underline{199}&200&&\underline{568}&663 , \underline{726}&\underline{634}&&\underline{568}&399&200&&\\
481&447 , \underline{201}&411&&\underline{572}&704&\underline{636}&\underline{723}&200&551&\underline{568}&&\\
482&689 , \underline{492}&&&\underline{448}&&\underline{203}&&&&\underline{202}&\underline{506}&602\\
483&690 , \underline{442}&&494&217 , \underline{502}&\underline{436}&&&&&602&\underline{581}&\underline{202}\\
484&439 , \underline{559}&\underline{203}&&\underline{451}&&&&727&&&\underline{510}&\\
485&468 , \underline{308}&&&224 , \underline{512}&\underline{206}&243 , \underline{326}&&&&&204&\underline{532}\\
486&&&&227 , \underline{514}&&\underline{210}&&435&205&&&\underline{691}\\
487&\underline{307}&&635&240 , \underline{531}&532 , \underline{728}&\underline{214}&\underline{729}&&\underline{417}&&419&206\\
488&305&\underline{209}&&246&&&372&\underline{304}&207&&\underline{558}&\\
489&&423&&249 , \underline{546}&&&210&490&208&&&\\
490&303&304&&251 , \underline{550}&&&212&209&\underline{489}&&&\\
491&&396&&254 , \underline{551}&&691&&494&&&&210\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
492&440 , \underline{212}&283&318&257&&689 , \underline{482}&\underline{303}&211&&&&\underline{694}\\
493&432 , \underline{213}&657&&258&\underline{516}&688 , \underline{434}&\underline{262}&&232&&211&\underline{686}\\
494&694 , \underline{438}&658&483&262 , \underline{561}&&434&&&\underline{491}&&&212\\
495&686 , \underline{422}&&637&258&&417&\underline{730}&&214&&&213\\
496&524 , \underline{646}&&\underline{214}&277 , \underline{576}&528 , \underline{616}&635&\underline{731}&&\underline{637}&&&\\
497&263&&731&278 , \underline{577}&268 , \underline{293}&729&214&&\underline{730}&&&\underline{264}\\
498&\underline{217}&&693&\underline{690}&\underline{509}&&&&&&\underline{732}&\underline{215}\\
499&276 , \underline{322}&&&243 , \underline{216}&327 , \underline{512}&\underline{219}&&\underline{733}&&221 , \underline{238}&449&\underline{219}\\
500&&&&238&324 , \underline{223}&\underline{220}&&&&216&&\underline{226}\\
501&570&&734&219 , \underline{505}&320 , \underline{513}&\underline{221}&\underline{452}&&\underline{735}&\underline{226}&503&216\\
502&\underline{305}&&694&483 , \underline{217}&\underline{318}&&&&&306&\underline{280}&\underline{450}\\
503&732&&587&280 , \underline{581}&\underline{320}&&\underline{701}&&\underline{736}&&217&\underline{501}\\
504&533 , \underline{535}&&&&329 , \underline{275}&733&\underline{281}&219&&734 , \underline{737}&454&\\
505&532 , \underline{534}&738&&\underline{220}&325 , \underline{464}&238&\underline{581}&\underline{737}&&219 , \underline{501}&455&\underline{243}\\
506&&&&243&318 , \underline{458}&226&\underline{482}&&&221&&220\\
507&525&&\underline{221}&733 , \underline{528}&323 , \underline{277}&734&\underline{599}&&&&&\\
508&\underline{224}&&&717 , \underline{468}&&465 , \underline{248}&&&&&222&\underline{739}\\
509&\underline{225}&&559&\underline{441}&&498&&&&&\underline{614}&510 , \underline{222}\\
510&\underline{226}&&484&&&&&&&&\underline{735}&222 , \underline{509}\\
511&&&&236&\underline{236}&\underline{223}&&&&224&223&\underline{224}\\
512&573 , \underline{542}&&&485 , \underline{224}&\underline{239}&499 , \underline{327}&&\underline{740}&&\underline{236}&457&\underline{240}\\
513&739&&596&240 , \underline{532}&532 , \underline{240}&501 , \underline{320}&\underline{596}&&\underline{739}&\underline{224}&320 , \underline{501}&224\\
514&&&&486 , \underline{227}&&\underline{252}&&522&405&\underline{741}&475&\underline{742}\\
515&&743&&741&&\underline{552}&&523&228 , \underline{470}&227&473&\underline{744}\\
516&&&&742 , \underline{691}&&\underline{254}&&493&&\underline{744}&474&227\\
517&&\underline{228}&&234&&\underline{228}&&234&719 , \underline{743}&&720&\\
518&&\underline{229}&&710&&\underline{388}&&\underline{719}&524 , \underline{234}&&247 , \underline{544}&745 , \underline{616}\\
519&&745&&619&&&&&433 , \underline{237}&230&\underline{617}&321 , \underline{229}\\
520&&&&\underline{230}&&&&&308 , \underline{241}&\underline{619}&\underline{617}&326 , \underline{460}\\
521&\underline{232}&&289&\underline{430}&&\underline{554}&&231&&&300&\underline{657}\\
522&\underline{439}&&317&435 , \underline{232}&&\underline{260}&&&\underline{514}&\underline{746}&330&\underline{688}\\
523&&747&&746&&\underline{562}&&233&\underline{515}&232&332&\underline{686}\\
524&&\underline{233}&&&&\underline{564}&&\underline{747}&234 , \underline{518}&&336 , \underline{628}&646 , \underline{496}\\
525&&\underline{235}&&712&&\underline{393}&&\underline{720}&247 , \underline{336}&&526 , \underline{234}&\underline{507}\\
526&&\underline{236}&&748&&\underline{566}&&&544 , \underline{628}&&234 , \underline{525}&\underline{740}\\
527&&\underline{237}&&620&&&&&745 , \underline{646}&&\underline{622}&528 , \underline{234}\\
528&&\underline{238}&&737&&\underline{567}&&&616 , \underline{496}&&507 , \underline{733}&234 , \underline{527}\\
529&\underline{543}&748&&\underline{236}&236&\underline{463}&&\underline{748}&543&239&463&\underline{239}\\
530&\underline{601}&&&&740&\underline{275}&&239&550&\underline{748}&466&\\
531&\underline{549}&&703&487 , \underline{240}&240 , \underline{487}&\underline{276}&\underline{703}&&549&\underline{239}&276&239\\
532&749&&705&487 , \underline{728}&240 , \underline{513}&\underline{319}&\underline{592}&&547 , \underline{716}&\underline{485}&534 , \underline{505}&\\
533&&&704&703 , \underline{729}&596 , \underline{592}&\underline{278}&240&&548 , \underline{572}&&535 , \underline{504}&\\
534&750&&594&321 , \underline{612}&242 , \underline{320}&&\underline{751}&&619 , \underline{711}&\underline{326}&&505 , \underline{532}\\
535&&&697&618 , \underline{684}&615 , \underline{751}&&242&&623 , \underline{574}&&&504 , \underline{533}\\
536&752 , \underline{736}&&&381 , \underline{610}&\underline{245}&&380&244&&\underline{753}&&\\
537&579&&&718&\underline{247}&&381&\underline{753}&&244&\underline{337}&\\
538&539 , \underline{245}&&&591 , \underline{424}&752&&383&319&682 , \underline{418}&\underline{754}&\underline{749}&\\
539&245 , \underline{538}&\underline{248}&&595&736&&384&320&711 , \underline{569}&\underline{755}&570 , \underline{739}&\\
540&418 , \underline{569}&\underline{249}&&666 , \underline{423}&&&386&543&245 , \underline{459}&\underline{756}&463&\\
541&754 , \underline{755}&&&247&753&&245&247&710 , \underline{756}&245&712&\\
542&\underline{246}&\underline{250}&308&\underline{305}&&&389&\underline{302}&322 , \underline{617}&\underline{757}&512 , \underline{573}&\\
543&302&\underline{251}&&604 , \underline{304}&&&390&246&\underline{540}&\underline{758}&529&\\
544&757&&&&&&391&\underline{758}&247 , \underline{518}&246&526 , \underline{628}&\\
545&249&569&&&&&&575&248 , \underline{460}&&467 , \underline{717}&\\
546&&666&&489 , \underline{249}&&&252&550&406&&466&\\
547&&308&\underline{250}&\underline{311}&&645&426&\underline{307}&325 , \underline{619}&&532 , \underline{716}&\underline{685}\\
548&&&645&\underline{690}&&\underline{250}&256&\underline{644}&329 , \underline{623}&&533 , \underline{572}&\\
549&\underline{251}&302&307&\underline{303}&&644&257&250&\underline{575}&&531&\\
550&&604&&490 , \underline{251}&&&260&&\underline{546}&&530&\\
551&&404&&491 , \underline{254}&&742&&561&&\underline{563}&481&252\\
552&&515&&562&&\underline{253}&&562&255 , \underline{366}&515&368&\underline{759}\\
553&&254&&563&&759&&563&&254&369&253\\
554&521&&363&\underline{689}&&\underline{257}&\underline{644}&256&&&577&\underline{585}\\
555&301&&&\underline{688}&\underline{723}&\underline{258}&\underline{572}&730&330&&256 , \underline{278}&\underline{669}\\
556&\underline{262}&609&305&\underline{694}&&585&&\underline{558}&&&573&257\\
557&\underline{258}&&722&\underline{686}&\underline{722}&669&\underline{669}&686&332&&\underline{332}&258\\
558&\underline{265}&&488&&&655&&259&&&335&556\\
559&260&672&509&440&&439 , \underline{484}&&&&\underline{760}&&\underline{693}\\
560&\underline{760}&260&&\underline{261}&&761&&&\underline{261}&260&413&\underline{762}\\
561&\underline{693}&673&690&494 , \underline{262}&&688&&&\underline{551}&\underline{762}&572&260\\
562&&741&&761&&\underline{261}&&263&\underline{552}&523&395&\underline{763}\\
563&&551&&762&&763&&\underline{565}&\underline{553}&262&411&261\\
564&&\underline{263}&&&&405&&\underline{741}&266 , \underline{388}&524&394 , \underline{667}&\underline{731}\\
565&&&&&&730&&264&&265&301&563\\
566&&\underline{267}&&715&&409&&&391 , \underline{667}&526&266 , \underline{393}&\underline{709}\\
567&&\underline{268}&&706&&&&&597 , \underline{731}&528&599 , \underline{699}&266\\
568&569 , \underline{269}&481&&&739 , \underline{716}&\underline{680}&&\underline{764}&404&273&480&\underline{717}\\
569&269 , \underline{568}&447&&&539 , \underline{711}&540 , \underline{418}&&\underline{765}&&274&446&\underline{545}\\
570&739 , \underline{539}&702&&&464 , \underline{269}&462&\underline{732}&\underline{766}&&501&477&\underline{465}\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
571&764 , \underline{765}&275&&&766 , \underline{714}&713&&269&403&275&269&\\
572&574 , \underline{275}&675&&&533 , \underline{548}&\underline{681}&\underline{555}&273&561&\underline{764}&481&\\
573&575 , \underline{276}&&767&335&512 , \underline{542}&&\underline{665}&&556&\underline{717}&&273\\
574&275 , \underline{572}&676&&&535 , \underline{623}&601 , \underline{420}&&274&&\underline{765}&447&\\
575&276 , \underline{573}&&768&433&327 , \underline{617}&549&&&&\underline{545}&&274\\
576&767 , \underline{768}&&\underline{276}&496 , \underline{277}&733 , \underline{618}&703&\underline{769}&&&&&\\
577&665&&769&497 , \underline{278}&449 , \underline{294}&703&276&&554&&&\underline{300}\\
578&394&&\underline{278}&769 , \underline{731}&599 , \underline{295}&704&277&&\underline{723}&&\underline{580}&\\
579&537&&\underline{280}&&279&701 , \underline{708}&\underline{588}&&&&&323\\
580&629&&\underline{281}&&\underline{588}&454&279&&\underline{475}&&&578\\
581&752&&708&&505&280 , \underline{503}&\underline{586}&&311 , \underline{607}&\underline{483}&\underline{312}&319\\
582&447 , \underline{347}&601&&&&\underline{466}&&666&\underline{664}&\underline{282}&&\\
583&\underline{353}&694&\underline{290}&\underline{609}&\underline{283}&&&658 , \underline{695}&&&&\\
584&390 , \underline{284}&604&\underline{297}&390 , \underline{284}&&\underline{713}&\underline{403}&&&604&&\\
585&\underline{554}&556&&\underline{665}&&\underline{285}&\underline{657}&655&&&687&\\
586&650 , \underline{659}&\underline{581}&658&770 , \underline{606}&\underline{291}&&&587 , \underline{290}&&\underline{771}&\underline{737}&\\
587&\underline{660}&\underline{503}&695&772&\underline{292}&&&290 , \underline{586}&&\underline{773}&\underline{734}&\\
588&\underline{381}&\underline{579}&&&\underline{295}&&&771 , \underline{773}&&290&\underline{580}&\\
589&364 , \underline{291}&\underline{611}&403&364 , \underline{291}&770&\underline{714}&297&593&774&\underline{611}&\underline{775}&\\
590&\underline{639}&\underline{612}&&774&&&298&594 , \underline{293}&346 , \underline{291}&\underline{776}&\underline{777}&\\
591&424 , \underline{538}&\underline{613}&&611&771&&&595 , \underline{295}&776 , \underline{640}&291&\underline{778}&\\
592&641 , \underline{661}&\underline{532}&&775 , \underline{645}&737 , \underline{751}&&&596 , \underline{533}&777 , \underline{635}&\underline{778}&291&\\
593&\underline{292}&\underline{614}&672&\underline{292}&772&&&\underline{589}&779&\underline{614}&700 , \underline{780}&\\
594&\underline{662}&\underline{534}&&779&&&&293 , \underline{590}&444 , \underline{292}&\underline{781}&455 , \underline{705}&\\
595&\underline{539}&\underline{615}&&614&773&&&295 , \underline{591}&781 , \underline{697}&292&702 , \underline{782}&\\
596&\underline{663}&\underline{513}&&780&734 , \underline{615}&&&533 , \underline{592}&705 , \underline{453}&\underline{782}&292 , \underline{452}&\\
597&\underline{388}&\underline{616}&&&&&&776 , \underline{781}&598 , \underline{295}&293&567 , \underline{731}&\\
598&\underline{664}&\underline{618}&&&&&&640 , \underline{697}&295 , \underline{597}&294&699 , \underline{769}&\\
599&\underline{393}&\underline{507}&&&&&&\underline{702}&567 , \underline{699}&296&578 , \underline{295}&\\
600&\underline{298}&&&\underline{298}&&&\underline{774}&&\underline{297}&&&\\
601&574 , \underline{420}&&\underline{582}&&&\underline{530}&&758&\underline{757}&\underline{302}&&\\
602&&\underline{312}&\underline{482}&&&&\underline{306}&&\underline{483}&&603 , \underline{303}&\\
603&&\underline{313}&\underline{689}&\underline{644}&&&&&\underline{690}&&303 , \underline{602}&\\
604&666&&\underline{584}&543 , \underline{304}&&\underline{748}&550&&&783&&\\
605&692&&\underline{416}&\underline{414}&&\underline{310}&\underline{309}&&&&\underline{630}&784\\
606&\underline{364}&404&\underline{620}&\underline{716}&&\underline{311}&\underline{314}&&&&586 , \underline{770}&651 , \underline{650}\\
607&\underline{611}&690&\underline{464}&\underline{645}&\underline{725}&770&732&&313&&311 , \underline{581}&\underline{771}\\
608&\underline{424}&&\underline{621}&&&650&\underline{610}&&&&752 , \underline{771}&311\\
609&\underline{401}&\underline{314}&&\underline{717}&&556&404&&&&583&\underline{638}\\
610&\underline{382}&&&&&379&315&&&&536 , \underline{381}&608\\
611&\underline{591}&&441&426 , \underline{319}&607&\underline{620}&589&614&785&\underline{786}&\underline{716}&\\
612&\underline{682}&&&785&&&590&534 , \underline{321}&419 , \underline{319}&\underline{787}&\underline{728}&\\
613&\underline{754}&&&786&708&&591&615 , \underline{323}&787 , \underline{684}&319&\underline{705}&\\
614&\underline{595}&&509&\underline{320}&732&&593&\underline{611}&750&\underline{788}&735 , \underline{739}&\\
615&\underline{755}&&&788&701&&595&323 , \underline{613}&751 , \underline{535}&320&734 , \underline{596}&\\
616&745 , \underline{518}&&&&&&597&787 , \underline{751}&618 , \underline{323}&321&528 , \underline{496}&\\
617&542 , \underline{322}&\underline{328}&520&&&&&\underline{328}&\underline{519}&\underline{789}&327 , \underline{575}&\\
618&789 , \underline{757}&&&&&&598&684 , \underline{535}&323 , \underline{616}&322&733 , \underline{576}&\\
619&547 , \underline{325}&520&\underline{328}&&&790&&\underline{519}&&&534 , \underline{711}&\underline{791}\\
620&790 , \underline{645}&&\underline{329}&\underline{611}&&\underline{325}&606&\underline{527}&&&737 , \underline{714}&792 , \underline{793}\\
621&791 , \underline{685}&&&&&793&608&&&&738 , \underline{706}&325\\
622&789 , \underline{768}&&527&&&\underline{327}&&329&&&733 , \underline{740}&\\
623&548 , \underline{329}&&790&&&\underline{328}&&\underline{789}&&&535 , \underline{574}&\\
624&\underline{669}&&794&\underline{746}&\underline{668}&\underline{332}&\underline{670}&&&&\underline{625}&330\\
625&\underline{395}&&652&&\underline{795}&\underline{333}&\underline{796}&&&&331 , \underline{338}&624\\
626&\underline{722}&&\underline{332}&\underline{747}&\underline{721}&794&\underline{668}&&336&&\underline{627}&\\
627&\underline{473}&&\underline{333}&&\underline{797}&652&\underline{795}&&337&&469&626\\
628&\underline{767}&&\underline{335}&524 , \underline{336}&526 , \underline{544}&&\underline{667}&&&&&\\
629&\underline{580}&&\underline{338}&&\underline{381}&&337&&\underline{795}&&&394\\
630&&605&&\underline{351}&&\underline{342}&&\underline{351}&&605&\underline{340}&798\\
631&\underline{653}&678&&647&&&&647&\underline{799}&678&798&\underline{340}\\
632&&&\underline{365}&638 , \underline{353}&\underline{341}&&&638 , \underline{353}&&&&\\
633&&&\underline{367}&\underline{357}&&&342&\underline{357}&&&\underline{341}&\\
634&\underline{480}&680&&348 , \underline{343}&&\underline{345}&&348 , \underline{343}&800 , \underline{661}&680&&\\
635&703 , \underline{453}&487&&350&&\underline{346}&&777 , \underline{592}&343&801&&496\\
636&\underline{481}&681&&\underline{414}&&\underline{347}&&680 , \underline{421}&\underline{801}&\underline{343}&&802\\
637&\underline{474}&495&&352 , \underline{647}&&&&&\underline{496}&802&&\underline{343}\\
638&609&&\underline{370}&353 , \underline{632}&\underline{344}&&&671 , \underline{648}&&&&\\
639&385 , \underline{662}&682&&\underline{590}&&800&\underline{397}&\underline{590}&383 , \underline{345}&682&&\\
640&598 , \underline{697}&684&&&&801&&776 , \underline{591}&347&\underline{346}&&\\
641&&685&&592 , \underline{661}&&\underline{359}&&642 , \underline{645}&348&&&803 , \underline{793}\\
642&&&&645 , \underline{641}&&\underline{361}&&645 , \underline{641}&349&&725&804 , \underline{792}\\
643&&&&351&&\underline{362}&&351&\underline{725}&&\underline{349}&\\
644&\underline{350}&549&&\underline{703}&&\underline{554}&&\underline{548}&&&603&768\\
645&548&547&&775 , \underline{592}&&\underline{364}&&350&641 , \underline{642}&&607&790 , \underline{620}\\
646&768&433&&524 , \underline{496}&&&&745 , \underline{527}&352&&&\underline{350}\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
647&\underline{722}&686&&637 , \underline{352}&&&&805&\underline{747}&806&&\underline{631}\\
648&396&&\underline{379}&638 , \underline{671}&\underline{354}&&&649 , \underline{353}&&&&\\
649&656 , \underline{698}&&\underline{380}&353 , \underline{648}&\underline{355}&&&353 , \underline{648}&&&&\\
650&379&608&\underline{396}&586 , \underline{659}&&793&&651 , \underline{606}&&&&359\\
651&654&&\underline{399}&606 , \underline{650}&&792&&606 , \underline{650}&&&726&361\\
652&794&\underline{627}&&\underline{625}&\underline{368}&&&\underline{625}&&\underline{627}&365&\\
653&\underline{368}&\underline{722}&&\underline{669}&794&\underline{631}&369&\underline{669}&759&\underline{722}&&\\
654&651&&671&379 , \underline{370}&\underline{371}&&&379 , \underline{370}&&&&\\
655&585&\underline{558}&&392&&&378&&373&&372&\\
656&649 , \underline{698}&&659&396 , \underline{658}&&&&396 , \underline{658}&&&&375\\
657&427 , \underline{378}&\underline{493}&&402&&\underline{428}&\underline{585}&&521&&376&\\
658&583 , \underline{695}&\underline{494}&586&404 , \underline{673}&&&&&656 , \underline{396}&&&377\\
659&660 , \underline{380}&\underline{752}&656&586 , \underline{650}&\underline{383}&&&586 , \underline{650}&&\underline{752}&\underline{807}&\\
660&380 , \underline{659}&\underline{736}&698&587&\underline{384}&&&587&&\underline{736}&\underline{808}&\\
661&663&\underline{749}&&592 , \underline{641}&807 , \underline{809}&&&592 , \underline{641}&800 , \underline{634}&\underline{749}&383&\\
662&385 , \underline{639}&\underline{711}&&594&&&&594&446 , \underline{384}&\underline{711}&479 , \underline{726}&\\
663&\underline{661}&\underline{739}&&596&808 , \underline{788}&&&596&726 , \underline{480}&\underline{739}&384 , \underline{477}&\\
664&\underline{391}&\underline{757}&&&&&&\underline{582}&598&389&709 , \underline{810}&\\
665&\underline{392}&\underline{573}&&\underline{585}&&&402&&577&\underline{810}&389 , \underline{457}&\\
666&582&\underline{758}&&604&&&\underline{546}&391&423 , \underline{540}&390&715&\\
667&810&\underline{628}&&&&&\underline{674}&&394 , \underline{564}&392&391 , \underline{566}&\\
668&811&\underline{626}&&\underline{394}&795&&\underline{475}&\underline{624}&741&395&473&\\
669&\underline{395}&\underline{557}&&555&624&\underline{678}&411&\underline{812}&763&\underline{811}&653&\\
670&812&\underline{624}&&&796&&413&395&761&\underline{624}&395&\\
671&\underline{399}&&654&638 , \underline{648}&&&&638 , \underline{648}&&&&398\\
672&403&\underline{559}&593&443&&\underline{451}&&&443&\underline{559}&&\underline{813}\\
673&\underline{813}&\underline{561}&770&658 , \underline{404}&&&&&658 , \underline{404}&\underline{561}&764&403\\
674&&\underline{667}&&&&\underline{407}&&&409 , \underline{406}&&405 , \underline{410}&\\
675&676 , \underline{413}&\underline{572}&&&&\underline{677}&\underline{812}&411&762&\underline{572}&411&\\
676&413 , \underline{675}&\underline{574}&&&&\underline{415}&&412&&\underline{574}&412&\\
677&\underline{675}&&\underline{414}&681&&\underline{415}&&681&&\underline{414}&784&814\\
678&\underline{669}&\underline{688}&\underline{631}&686&&&&806&\underline{746}&814&692&\underline{414}\\
679&&&\underline{416}&&&784&&&&\underline{416}&\underline{415}&\\
680&\underline{568}&&\underline{634}&421 , \underline{636}&&\underline{418}&&\underline{417}&815 , \underline{749}&816&&\\
681&\underline{572}&&\underline{636}&\underline{677}&&\underline{420}&&816&\underline{729}&\underline{417}&&730\\
682&459 , \underline{711}&&\underline{639}&\underline{776}&&815&&\underline{612}&538 , \underline{418}&817&&\\
683&756 , \underline{765}&&\underline{418}&\underline{420}&&816&&\underline{420}&817 , \underline{754}&\underline{418}&&\\
684&618 , \underline{535}&&\underline{640}&&&729&&787 , \underline{613}&420&\underline{419}&&\\
685&&&\underline{641}&778 , \underline{749}&&\underline{424}&&\underline{547}&421&&&791 , \underline{621}\\
686&\underline{557}&\underline{493}&\underline{647}&495 , \underline{422}&&&&744&\underline{523}&763&&\underline{678}\\
687&\underline{585}&&\underline{450}&694&\underline{689}&&&&&&&\underline{428}\\
688&\underline{555}&\underline{431}&&493 , \underline{434}&&678&&742&\underline{522}&561&437&\underline{429}\\
689&\underline{554}&&\underline{458}&492 , \underline{482}&\underline{431}&687&&&&603&&\underline{430}\\
690&\underline{548}&561&\underline{607}&442 , \underline{483}&603&&&&\underline{441}&\underline{431}&498&\\
691&742 , \underline{516}&&&&\underline{486}&&&&\underline{434}&&&491\\
692&&&&\underline{678}&\underline{696}&\underline{605}&\underline{437}&&&&\underline{798}&818\\
693&\underline{438}&&\underline{498}&\underline{561}&\underline{559}&&819&&&&\underline{813}&\underline{437}\\
694&\underline{556}&&\underline{502}&494 , \underline{438}&\underline{492}&&&&&&\underline{583}&\underline{687}\\
695&813&&\underline{587}&583 , \underline{658}&\underline{443}&&&&\underline{698}&&438&\\
696&&&&\underline{746}&&692&\underline{439}&&&&\underline{820}&821\\
697&454 , \underline{704}&&&\underline{535}&\underline{447}&598 , \underline{640}&&444&&595 , \underline{781}&&\\
698&&695&&&&649 , \underline{656}&\underline{445}&&&695&\underline{660}&\\
699&769 , \underline{598}&&&\underline{733}&\underline{709}&\underline{454}&&449&&599 , \underline{567}&&\\
700&780 , \underline{593}&\underline{452}&&\underline{735}&\underline{452}&&\underline{822}&\underline{735}&&707&451&\\
701&615&822&&\underline{503}&\underline{724}&&452&\underline{773}&&708 , \underline{579}&&\\
702&782 , \underline{595}&735&&\underline{734}&\underline{570}&599&\underline{773}&452&&706 , \underline{454}&&\\
703&577&\underline{644}&&\underline{531}&&635 , \underline{453}&\underline{576}&\underline{823}&&533 , \underline{729}&&\\
704&697 , \underline{454}&&&\underline{533}&\underline{481}&823 , \underline{801}&\underline{578}&453&&782 , \underline{778}&&\\
705&594 , \underline{455}&824&&\underline{532}&\underline{726}&729 , \underline{777}&\underline{613}&\underline{778}&&453 , \underline{596}&&\\
706&778 , \underline{781}&738 , \underline{621}&&\underline{737}&\underline{464}&567&\underline{771}&455&&454 , \underline{702}&&\\
707&824 , \underline{779}&\underline{455}&&\underline{738}&\underline{455}&&\underline{825}&\underline{738}&&\underline{700}&&\\
708&613&825&&\underline{581}&\underline{725}&&455&\underline{771}&&579 , \underline{701}&&\\
709&810 , \underline{664}&&&\underline{740}&\underline{466}&699&&457&&\underline{566}&&\\
710&&\underline{459}&&\underline{518}&&\underline{459}&&\underline{518}&\underline{461}&&541 , \underline{756}&826 , \underline{817}\\
711&&826&&619 , \underline{534}&&\underline{662}&&\underline{781}&716 , \underline{464}&460&539 , \underline{569}&682 , \underline{459}\\
712&&\underline{462}&&\underline{525}&&\underline{462}&&\underline{525}&541&&713 , \underline{461}&766\\
713&\underline{584}&\underline{463}&&\underline{748}&&\underline{463}&&\underline{748}&756&&461 , \underline{712}&571\\
714&\underline{589}&\underline{464}&770&620 , \underline{737}&&\underline{464}&&620 , \underline{737}&826 , \underline{775}&&766 , \underline{571}&\underline{461}\\
715&\underline{666}&748&&\underline{748}&566&\underline{463}&&463&666&466&\underline{566}&\underline{466}\\
716&\underline{606}&775&611&547 , \underline{532}&&\underline{726}&&\underline{778}&464 , \underline{711}&468&739 , \underline{568}&815\\
717&\underline{609}&&&\underline{573}&&&&&467 , \underline{545}&\underline{568}&468 , \underline{508}&\\
718&&&&\underline{537}&\underline{471}&&469&\underline{537}&&469&\underline{797}&\\
719&&&&\underline{518}&&&470&\underline{518}&\underline{471}&470&517 , \underline{743}&\\
720&&&&\underline{525}&&&472&\underline{525}&517&472&721 , \underline{471}&\\
721&827&&&\underline{626}&797&&473&\underline{626}&743&473&471 , \underline{720}&\\
722&\underline{473}&\underline{474}&&\underline{557}&626&\underline{647}&653&\underline{811}&744&\underline{827}&&\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
723&\underline{475}&811&&\underline{555}&578&\underline{802}&481&474&742&&&\\
724&788&701&&\underline{732}&725&&477&\underline{732}&&701&&\\
725&\underline{642}&607&\underline{479}&\underline{708}&643&&&\underline{708}&\underline{786}&607&724&\\
726&\underline{651}&716&786&\underline{705}&&&&\underline{705}&479 , \underline{662}&716&663 , \underline{480}&800\\
727&821 , \underline{760}&&&\underline{484}&&&&\underline{484}&&&&\\
728&815&&777&532 , \underline{487}&487 , \underline{532}&\underline{612}&\underline{777}&&\underline{815}&&612&\\
729&&&801&533 , \underline{703}&705 , \underline{777}&\underline{497}&487&&\underline{681}&&684&\\
730&763&&802&555&&681&495&&497&&&\underline{565}\\
731&564&&\underline{497}&578 , \underline{769}&567 , \underline{597}&801&496&&\underline{802}&&&\\
732&\underline{503}&&772&\underline{607}&\underline{614}&&\underline{724}&&\underline{773}&&498&\underline{570}\\
733&576 , \underline{618}&&&&622 , \underline{740}&\underline{504}&&499&&507 , \underline{528}&699&\\
734&766&&\underline{501}&504 , \underline{737}&615 , \underline{596}&\underline{507}&\underline{702}&&\underline{808}&&587&\\
735&702&&808&\underline{738}&614 , \underline{739}&&\underline{700}&&501&\underline{510}&736&\\
736&773&&660&536 , \underline{752}&\underline{539}&&\underline{822}&&503&&&\underline{735}\\
737&592 , \underline{751}&807 , \underline{793}&&&620 , \underline{714}&528&\underline{586}&505&&504 , \underline{734}&706&\\
738&749 , \underline{750}&\underline{505}&&&621 , \underline{706}&&\underline{752}&\underline{807}&&\underline{735}&707&\\
739&\underline{513}&&780&568 , \underline{716}&749&570 , \underline{539}&\underline{663}&&\underline{782}&&614 , \underline{735}&508\\
740&767 , \underline{757}&&&&\underline{530}&733 , \underline{622}&&512&&\underline{526}&709&\\
741&&747&&\underline{515}&&\underline{562}&&746&564&514&668&\underline{806}\\
742&&&&691 , \underline{516}&&\underline{551}&&688&&\underline{806}&723&514\\
743&&\underline{515}&&747&&\underline{515}&&747&517 , \underline{719}&&721&\underline{805}\\
744&&805&&806&&\underline{759}&&686&&516&722&515\\
745&&\underline{519}&&790&&&&&646 , \underline{527}&&\underline{789}&616 , \underline{518}\\
746&\underline{696}&799&&\underline{523}&&\underline{761}&&&\underline{741}&522&624&\underline{678}\\
747&&\underline{523}&&799&&\underline{741}&&524&\underline{743}&&626&\underline{647}\\
748&\underline{604}&\underline{529}&&\underline{526}&&\underline{715}&&\underline{828}&758&&713&\underline{530}\\
749&\underline{532}&&824&680 , \underline{815}&\underline{739}&\underline{538}&\underline{661}&&685 , \underline{778}&&750 , \underline{738}&\\
750&\underline{534}&&779&\underline{785}&\underline{614}&&\underline{809}&&791 , \underline{781}&&&738 , \underline{749}\\
751&809 , \underline{803}&&781&616 , \underline{787}&535 , \underline{615}&&534&&790 , \underline{826}&&&737 , \underline{592}\\
752&736 , \underline{536}&&&771 , \underline{608}&\underline{538}&&659&581&&\underline{825}&\underline{738}&\\
753&825 , \underline{822}&&&537&\underline{541}&&536&537&&536&&\\
754&755 , \underline{541}&&&613&825&&538&613&817 , \underline{683}&538&\underline{824}&\\
755&541 , \underline{754}&&&615&822&&539&615&826 , \underline{765}&539&766 , \underline{780}&\\
756&683 , \underline{765}&&&758&&&540&758&541 , \underline{710}&540&713&\\
757&\underline{544}&&&&&&664&\underline{601}&618 , \underline{789}&542&740 , \underline{767}&\\
758&601&&&783&&&666&544&\underline{756}&543&748&\\
759&&744&&763&&\underline{553}&&763&&744&653&552\\
760&560&559&&&&821 , \underline{727}&&&&559&&\underline{819}\\
761&\underline{821}&746&&\underline{562}&&\underline{560}&&&\underline{562}&746&670&\underline{814}\\
762&\underline{819}&561&&\underline{563}&&814&&&\underline{563}&561&675&560\\
763&&806&&814&&\underline{563}&&\underline{730}&\underline{759}&686&669&562\\
764&765 , \underline{571}&572&&&780 , \underline{775}&\underline{816}&&568&673&572&568&\\
765&571 , \underline{764}&574&&&755 , \underline{826}&756 , \underline{683}&&569&&574&569&\\
766&780 , \underline{755}&734&&&714 , \underline{571}&712&\underline{772}&570&&734&570&\\
767&768 , \underline{576}&&\underline{573}&628&740 , \underline{757}&&\underline{810}&&&&&\\
768&576 , \underline{767}&&\underline{575}&646&622 , \underline{789}&644&&&&&&\\
769&810&&\underline{577}&731 , \underline{578}&699 , \underline{598}&823&576&&&&&\\
770&606 , \underline{586}&\underline{607}&673&606 , \underline{586}&\underline{589}&\underline{775}&&772&&\underline{607}&\underline{714}&\\
771&608 , \underline{752}&\underline{708}&&607&\underline{591}&&&773 , \underline{588}&&586&\underline{706}&\\
772&\underline{587}&\underline{732}&813&\underline{587}&\underline{593}&&&\underline{770}&&\underline{732}&\underline{766}&\\
773&\underline{736}&\underline{701}&&732&\underline{595}&&&588 , \underline{771}&&587&\underline{702}&\\
774&\underline{590}&\underline{785}&&\underline{590}&&&600&779&\underline{589}&\underline{785}&\underline{829}&\\
775&645 , \underline{592}&\underline{716}&&645 , \underline{592}&714 , \underline{826}&\underline{770}&&780 , \underline{764}&829&\underline{716}&589&\\
776&\underline{682}&\underline{787}&&785&&&&781 , \underline{597}&640 , \underline{591}&590&\underline{830}&\\
777&\underline{800}&\underline{728}&&829&\underline{787}&&&705 , \underline{729}&635 , \underline{592}&\underline{830}&590&\\
778&685 , \underline{749}&\underline{705}&&716&706 , \underline{781}&&&782 , \underline{704}&830 , \underline{801}&592&591&\\
779&\underline{594}&\underline{750}&&\underline{594}&&&&\underline{774}&\underline{593}&\underline{750}&707 , \underline{824}&\\
780&\underline{596}&\underline{739}&&\underline{596}&766 , \underline{755}&&&764 , \underline{775}&824&\underline{739}&593 , \underline{700}&\\
781&\underline{711}&\underline{751}&&750 , \underline{791}&&&&597 , \underline{776}&697 , \underline{595}&594&706 , \underline{778}&\\
782&\underline{739}&\underline{596}&&739&702 , \underline{595}&&&704 , \underline{778}&778 , \underline{704}&596&595 , \underline{702}&\\
783&758&&\underline{604}&758&&\underline{828}&&&&\underline{604}&&\\
784&818&&\underline{679}&\underline{677}&&&&&&&\underline{605}&\underline{605}\\
785&\underline{776}&&&\underline{612}&&&774&750&\underline{611}&\underline{831}&\underline{815}&\\
786&\underline{613}&&&\underline{613}&725&\underline{792}&611&788&831&611&\underline{726}&\\
787&\underline{817}&&&831&&&776&751 , \underline{616}&684 , \underline{613}&612&\underline{777}&\\
788&\underline{615}&&&\underline{615}&724&&614&\underline{786}&809&614&808 , \underline{663}&\\
789&757 , \underline{618}&&&&&&&\underline{623}&\underline{745}&617&622 , \underline{768}&\\
790&645 , \underline{620}&&\underline{623}&&&\underline{619}&&\underline{745}&&&751 , \underline{826}&804 , \underline{803}\\
791&685 , \underline{621}&&&&&803&&&&&750 , \underline{781}&619\\
792&804 , \underline{642}&&&\underline{786}&&&651&&&&793 , \underline{620}&793 , \underline{620}\\
793&803 , \underline{641}&&&&&\underline{621}&650&&&&807 , \underline{737}&620 , \underline{792}\\
794&\underline{653}&&\underline{624}&\underline{799}&\underline{626}&\underline{626}&\underline{624}&&&&\underline{652}&\\
795&\underline{668}&&627&&625&\underline{627}&\underline{625}&&629&&\underline{629}&668\\
796&\underline{670}&&625&&\underline{625}&\underline{625}&625&&&&&670\\
797&\underline{721}&&\underline{627}&&627&627&\underline{627}&&\underline{718}&&718&721\\
798&&692&&&&&&&\underline{820}&692&\underline{631}&\underline{630}\\
\hline
\end{tabular}}
\end{center}                           
%=================================================================
%=================================================================
\begin{table}[h]
\begin{center}
\tiny
\resizebox{1 \textwidth}{!}{
\begin{tabular}{ |c|c|c|c|c|c|c|c|c|c|c|c|c|} 
\hline
N&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
799&\underline{794}&746&&747&&&&747&631&746&820&\\
800&\underline{726}&815&&\underline{777}&&\underline{639}&&\underline{777}&661 , \underline{634}&815&&831\\
801&823 , \underline{704}&729&&&&\underline{640}&&830 , \underline{778}&636&\underline{635}&&731\\
802&\underline{723}&730&&\underline{806}&&&&&\underline{731}&\underline{637}&&\underline{636}\\
803&&791&&751 , \underline{809}&&&&804 , \underline{790}&&&&793 , \underline{641}\\
804&&&&790 , \underline{803}&&&&790 , \underline{803}&&&&792 , \underline{642}\\
805&\underline{827}&744&&&&&&\underline{647}&\underline{743}&744&&\underline{647}\\
806&\underline{811}&763&\underline{742}&802&&&&744&\underline{741}&\underline{647}&&\underline{678}\\
807&808&\underline{738}&&737 , \underline{793}&809 , \underline{661}&&&737 , \underline{793}&&\underline{738}&659&\\
808&\underline{807}&\underline{735}&&734&788 , \underline{663}&&&734&&\underline{735}&660&\\
809&788&\underline{750}&&751 , \underline{803}&661 , \underline{807}&&&751 , \underline{803}&831&\underline{750}&&\\
810&\underline{667}&\underline{767}&&&&&&&769&665&664 , \underline{709}&\\
811&\underline{668}&\underline{722}&&723&668&\underline{806}&\underline{723}&\underline{669}&806&669&722&\\
812&\underline{670}&\underline{669}&&\underline{675}&670&\underline{814}&675&669&814&\underline{669}&669&\\
813&673&\underline{693}&772&695&&&&&695&\underline{693}&&672\\
814&\underline{812}&762&\underline{678}&763&&&&763&\underline{761}&\underline{678}&818&\underline{677}\\
815&\underline{716}&&\underline{800}&\underline{830}&&\underline{682}&&\underline{728}&749 , \underline{680}&829&&785\\
816&\underline{764}&&\underline{680}&\underline{681}&&\underline{683}&&\underline{681}&829 , \underline{824}&\underline{680}&&\\
817&710 , \underline{826}&&\underline{682}&\underline{787}&&829&&\underline{787}&754 , \underline{683}&\underline{682}&&\\
818&&&&\underline{814}&\underline{821}&\underline{784}&819&&&&\underline{692}&\underline{692}\\
819&&&&\underline{762}&\underline{760}&&\underline{693}&&&&\underline{693}&\underline{818}\\
820&&&&\underline{799}&&798&&&&&696&696\\
821&&&&\underline{761}&&818&760 , \underline{727}&&&&\underline{696}&\underline{696}\\
822&755&\underline{701}&&\underline{736}&\underline{701}&&700&\underline{736}&&825 , \underline{753}&&\\
823&769&&&\underline{703}&&801 , \underline{704}&\underline{769}&703&&704 , \underline{801}&&\\
824&779 , \underline{707}&\underline{705}&&\underline{749}&\underline{705}&816 , \underline{829}&\underline{754}&\underline{749}&&\underline{780}&&\\
825&754&\underline{708}&&\underline{752}&\underline{708}&&707&\underline{752}&&753 , \underline{822}&&\\
826&&\underline{711}&&790 , \underline{751}&&\underline{711}&&790 , \underline{751}&775 , \underline{714}&&755 , \underline{765}&817 , \underline{710}\\
827&\underline{721}&&&\underline{722}&721&\underline{805}&722&\underline{722}&805&722&&\\
828&\underline{783}&\underline{748}&&&&\underline{748}&&748&783&&748&\\
829&\underline{777}&\underline{815}&&\underline{777}&\underline{817}&&&824 , \underline{816}&\underline{775}&\underline{815}&774&\\
830&\underline{815}&\underline{777}&&815&\underline{776}&&&778 , \underline{801}&801 , \underline{778}&777&776&\\
831&\underline{787}&&&\underline{787}&&&785&809&\underline{786}&785&\underline{800}&\\
\hline
\end{tabular}
